Lifting Factor Graphs with Some Unknown Factors for New Individuals

Lifting exploits symmetries in probabilistic graphical models by using a representative for indistinguishable objects, allowing to carry out query answering more efficiently while maintaining exact answers. In this paper, we investigate how lifting enables us to perform probabilistic inference for factor graphs containing unknown factors, i.e., factors whose underlying function of potential mappings is unknown. We present the Lifting Factor Graphs with Some Unknown Factors (LIFAGU) algorithm to identify indistinguishable subgraphs in a factor graph containing unknown factors, thereby enabling the transfer of known potentials to unknown potentials to ensure a well-defined semantics of the model and allow for (lifted) probabilistic inference. We further extend LIFAGU to incorporate additional background knowledge about groups of factors belonging to the same individual object. By incorporating such background knowledge, LIFAGU is able to further reduce the ambiguity of possible transfers of known potentials to unknown potentials.

==> files/cp_example.tex <==
\begin{tikzpicture}[label distance=1mm]
	%%% Input model %%%
	\node[circle, draw] (A) {$A$};
	\node[circle, draw] (B) [below = 0.5cm of A] {$B$};
	\node[circle, draw] (C) [below = 0.5cm of B] {$C$};
	\factor{below right}{A}{0.25cm and 0.5cm}{270}{$f_1$}{f1}
	\factor{below right}{B}{0.25cm and 0.5cm}{270}{$f_2$}{f2}

	\nodecolorshift{newgreen}{A}{Acol}{-2.1mm}{1.5mm}
	\nodecolorshift{newgreen}{B}{Bcol}{-2.1mm}{1.5mm}
	\nodecolorshift{newgreen}{C}{Ccol}{-2.1mm}{1.5mm}

	\factorcolor{newpurple}{f1}{f1col}
	\factorcolor{newpurple}{f2}{f2col}

	\draw (A) -- (f1);
	\draw (B) -- (f1);
	\draw (B) -- (f2);
	\draw (C) -- (f2);

	%%% Color Passing: Node to factor %%%
	\node[circle, draw, right = 1.2cm of A] (A1) {$A$};
	\node[circle, draw, below = 0.5cm of A1] (B1) {$B$};
	\node[circle, draw, below = 0.5cm of B1] (C1) {$C$};
	\factor{below right}{A1}{0.25cm and 0.5cm}{270}{$f_1$}{f1_1}
	\factor{below right}{B1}{0.25cm and 0.5cm}{270}{$f_2$}{f2_1}

	\nodecolorshift{newgreen}{A1}{A1col}{-2.1mm}{1.5mm}
	\nodecolorshift{newgreen}{B1}{B1col}{-2.1mm}{1.5mm}
	\nodecolorshift{newgreen}{C1}{C1col}{-2.1mm}{1.5mm}

	\factorcolor{newgreen}{f1_1}{f1_1col1}
	\factorcolorshift{newgreen}{f1_1}{f1_1col2}{2.1mm}{0mm}
	\factorcolorshift{newpurple}{f1_1}{f1_1col3}{4.2mm}{0mm}
	\factorcolor{newgreen}{f2_1}{f2_1col1}
	\factorcolorshift{newgreen}{f2_1}{f2_1col2}{2.1mm}{0mm}
	\factorcolorshift{newpurple}{f2_1}{f2_1col3}{4.2mm}{0mm}

	\coordinate[right=0.1cm of A1, yshift=-0.1cm] (CA1);
	\coordinate[above=0.2cm of f1_1, yshift=-0.1cm] (Cf1_1);
	\coordinate[right=0.1cm of B1, yshift=0.12cm] (CB1);
	\coordinate[right=0.1cm of B1, yshift=-0.1cm] (CB1_1);
	\coordinate[below=0.2cm of f1_1, yshift=0.15cm] (Cf1_1b);
	\coordinate[above=0.2cm of f2_1, yshift=-0.1cm] (Cf2_1);
	\coordinate[right=0.1cm of C1, yshift=0.12cm] (CC1);
	\coordinate[below=0.2cm of f2_1, yshift=0.15cm] (Cf2_1b);

	\begin{pgfonlayer}{bg}
		\draw (A1) -- (f1_1);
		\draw [arc, gray] (CA1) -- (Cf1_1);
		\draw (B1) -- (f1_1);
		\draw [arc, gray] (CB1) -- (Cf1_1b);
		\draw (B1) -- (f2_1);
		\draw [arc, gray] (CB1_1) -- (Cf2_1);
		\draw (C1) -- (f2_1);
		\draw [arc, gray] (CC1) -- (Cf2_1b);
	\end{pgfonlayer}

	%%% Color Passing: Recoloring %%%
	\node[circle, draw, right = 1.6cm of A1] (A2) {$A$};
	\node[circle, draw, below = 0.5cm of A2] (B2) {$B$};
	\node[circle, draw, below = 0.5cm of B2] (C2) {$C$};
	\factor{below right}{A2}{0.25cm and 0.5cm}{270}{$f_1$}{f1_2}
	\factor{below right}{B2}{0.25cm and 0.5cm}{270}{$f_2$}{f2_2}

	\nodecolorshift{newgreen}{A2}{A2col}{-2.1mm}{1.5mm}
	\nodecolorshift{newgreen}{B2}{B2col}{-2.1mm}{1.5mm}
	\nodecolorshift{newgreen}{C2}{C2col}{-2.1mm}{1.5mm}

	\factorcolor{newpurple}{f1_2}{f1_2col1}
	\factorcolor{newpurple}{f2_2}{f2_2col1}

	\draw (A2) -- (f1_2);
	\draw (B2) -- (f1_2);
	\draw (B2) -- (f2_2);
	\draw (C2) -- (f2_2);

	%%% Color Passing: Factor to node %%%
	\node[circle, draw, right = 1.2cm of A2] (A3) {$A$};
	\node[circle, draw, below = 0.5cm of A3] (B3) {$B$};
	\node[circle, draw, below = 0.5cm of B3] (C3) {$C$};
	\factor{below right}{A3}{0.25cm and 0.5cm}{270}{$f_1$}{f1_3}
	\factor{below right}{B3}{0.25cm and 0.5cm}{270}{$f_2$}{f2_3}

	\nodecolorshift{newpurple}{A3}{A3col1}{-4.2mm}{1.5mm}
	\nodecolorshift{newgreen}{A3}{A3col2}{-2.1mm}{1.5mm}
	\nodecolorshift{newpurple}{B3}{B3col1}{-6.3mm}{1.5mm}
	\nodecolorshift{newpurple}{B3}{B3col2}{-4.2mm}{1.5mm}
	\nodecolorshift{newgreen}{B3}{B3col3}{-2.1mm}{1.5mm}
	\nodecolorshift{newpurple}{C3}{C3col1}{-4.2mm}{1.5mm}
	\nodecolorshift{newgreen}{C3}{C3col2}{-2.1mm}{1.5mm}

	\factorcolor{newpurple}{f1_3}{f1_3col1}
	\factorcolor{newpurple}{f2_3}{f2_3col1}

	\coordinate[right=0.1cm of A3, yshift=-0.1cm] (CA3);
	\coordinate[above=0.2cm of f1_3, yshift=-0.1cm] (Cf1_3);
	\coordinate[right=0.1cm of B3, yshift=0.12cm] (CB3);
	\coordinate[right=0.1cm of B3, yshift=-0.1cm] (CB1_3);
	\coordinate[below=0.2cm of f1_3, yshift=0.15cm] (Cf1_3b);
	\coordinate[above=0.2cm of f2_3, yshift=-0.1cm] (Cf2_3);
	\coordinate[right=0.1cm of C3, yshift=0.12cm] (CC3);
	\coordinate[below=0.2cm of f2_3, yshift=0.15cm] (Cf2_3b);

	\begin{pgfonlayer}{bg}
		\draw (A3) -- (f1_3);
		\draw [arc, gray] (Cf1_3) -- (CA3);
		\draw (B3) -- (f1_3);
		\draw [arc, gray] (Cf1_3b) -- (CB3);
		\draw (B3) -- (f2_3);
		\draw [arc, gray] (Cf2_3) -- (CB1_3);
		\draw (C3) -- (f2_3);
		\draw [arc, gray] (Cf2_3b) -- (CC3);
	\end{pgfonlayer}

	%%% Color Passing: Recoloring %%%
	\node[circle, draw, right = 1.2cm of A3] (A4) {$A$};
	\node[circle, draw, below = 0.5cm of A4] (B4) {$B$};
	\node[circle, draw, below = 0.5cm of B4] (C4) {$C$};
	\factor{below right}{A4}{0.25cm and 0.5cm}{270}{$f_1$}{f1_4}
	\factor{below right}{B4}{0.25cm and 0.5cm}{270}{$f_2$}{f2_4}

	\nodecolorshift{newgreen}{A4}{A4col}{-2.1mm}{1.5mm}
	\nodecolorshift{newblue}{B4}{B4col}{-2.1mm}{1.5mm}
	\nodecolorshift{newgreen}{C4}{C4col}{-2.1mm}{1.5mm}

	\factorcolor{newpurple}{f1_4}{f1_4col1}
	\factorcolor{newpurple}{f2_4}{f2_4col1}

	\draw (A4) -- (f1_4);
	\draw (B4) -- (f1_4);
	\draw (B4) -- (f2_4);
	\draw (C4) -- (f2_4);

	%%% Resulting compressed model %%%
	\pfs{right}{B4}{3.0cm}{270}{$g_0$}{f12a}{f12}{f12b}

	\node[ellipse, inner sep = 1.2pt, draw, above left = 0.25cm and 0.5cm of f12] (AC) {$R(X)$};
	\node[circle, draw] (B) [below left = 0.25cm and 0.7cm of f12] {$B$};

	\begin{pgfonlayer}{bg}
		\draw (AC) -- (f12);
		\draw (B) -- (f12);
	\end{pgfonlayer}
\end{tikzpicture}

==> files/epid_fg.tex <==
\begin{tikzpicture}[
	rv/.append style={fill=white}
]
	\node[rv, draw=newred] (E) {$Epid$};

	\factor{above}{E}{0.2cm}{90}{$f_0$}{F0}

	\factor{left}{E}{2cm}{90}{$f_1$}{F1_1}
	\factor{right}{E}{2cm}{90}{$f_1$}{F1_2}

	\node[rv, draw=newblue, below = 1.2cm of F1_1] (SickA) {$Sick.alice$};
	\node[rv, draw=newblue, below = 1.2cm of F1_2] (SickB) {$Sick.bob$};

	\factor{right}{SickA}{0.5cm}{270}{$f_2$}{F2_1}
	\factor{below right}{F2_1}{0.6cm and 0.2cm}{270}{$f_2$}{F2_2}

	\factor{left}{SickB}{0.5cm}{270}{$f_2$}{F2_3}
	\factor{below left}{F2_3}{0.6cm and 0.2cm}{270}{$f_2$}{F2_4}

	\node[rv, draw=newpurple, below left = 0.3cm and 0.4cm of F1_1] (TravelA) {$Travel.alice$};
	\node[rv, draw=newpurple, below right = 0.3cm and 0.4cm of F1_2] (TravelB) {$Travel.bob$};
	\node[rv, draw=newgreen, below left = 0.6cm and -0.8cm of SickA] (TreatAM1) {$Treat.alice.m_1$};
	\node[rv, draw=newgreen, below right = 0.3cm and -0.4cm of TreatAM1] (TreatAM2) {$Treat.alice.m_2$};
	\node[rv, draw=newgreen, below right = 0.6cm and -0.8cm of SickB] (TreatBM1) {$Treat.bob.m_1$};
	\node[rv, draw=newgreen, below left = 0.3cm and -0.4cm of TreatBM1] (TreatBM2) {$Treat.bob.m_2$};

	\factor{left}{TravelA}{0.2cm}{270}{$f_3$}{F3_1}
	\factor{right}{TravelB}{0.2cm}{270}{$f_3$}{F3_2}

	\begin{pgfonlayer}{bg}
		\draw[newred] (E) -- (F0);
		\draw[newred] (E) -- (F1_1);
		\draw[newred] (E) -- (F2_1);
		\draw[newred] (E) -- (F2_2);
		\draw[newred] (E) -- (F1_2);
		\draw[newred] (E) -- (F2_3);
		\draw[newred] (E) -- (F2_4);
		\draw[newblue] (SickA) -- (F1_1);
		\draw[newblue] (SickA) -- (F2_1);
		\draw[newblue] (SickA) -- (F2_2);
		\draw[newpurple] (TravelA) -- (F1_1);
		\draw[newgreen] (TreatAM1.east) -- (F2_1);
		\draw[newgreen] (TreatAM2) -- (F2_2);
		\draw[newblue] (SickB) -- (F1_2);
		\draw[newblue] (SickB) -- (F2_3);
		\draw[newblue] (SickB) -- (F2_4);
		\draw[newpurple] (TravelB) -- (F1_2);
		\draw[newgreen] (TreatBM1.west) -- (F2_3);
		\draw[newgreen] (TreatBM2) -- (F2_4);
		\draw[newpurple] (TravelA) -- (F3_1);
		\draw[newpurple] (TravelB) -- (F3_2);
	\end{pgfonlayer}
\end{tikzpicture}

==> files/epid_fg_extended_01.tex <==
\begin{tikzpicture}[rv/.append style={fill=white}]
	\node[rv, draw=newred] (E) {$Epid$};

	\factor{above left}{E}{0.2cm and 0.3cm}{[label distance=-1mm]90}{$f_0$}{F0}

	\factor{below left}{E}{-0.1cm and 2cm}{[label distance=-2mm]315}{$f_1$}{F1_1}
	\factor{below right}{E}{-0.1cm and 2cm}{[label distance=-2mm]215}{$f_1$}{F1_2}
	% \factor{above left}{E}{-0.1cm and 2cm}{[label distance=-2mm]45}{$f'_1$}{F1_3}
	\ufactor{above right}{E}{-0.1cm and 2cm}{[label distance=-2mm]135}{$f_{?}$}{F1_4}

	\node[rv, draw=newblue, below = 0.6cm of F1_1] (SickA) {$Sick.alice$};
	\node[rv, draw=newblue, below = 0.6cm of F1_2] (SickB) {$Sick.bob$};
	% \node[rv, draw=newblue, above = 0.6cm of F1_3] (SickD) {$Sick.dave$};
	\node[rv, draw=newblue, above = 0.6cm of F1_4] (SickE) {$Sick.eve$};

	\factor{right}{SickA}{0.5cm}{[label distance=-1mm]270}{$f_2$}{F2_1}
	\factor{below right}{F2_1}{0.5cm and 0.2cm}{[label distance=-1mm]270}{$f_2$}{F2_2}

	\factor{left}{SickB}{0.5cm}{[label distance=-1mm]270}{$f_2$}{F2_3}
	\factor{below left}{F2_3}{0.5cm and 0.2cm}{[label distance=-1mm]270}{$f_2$}{F2_4}

	% \factor{right}{SickD}{0.5cm}{[label distance=-1mm]90}{$f'_2$}{F2_5}
	% \factor{above right}{F2_5}{0.5cm and 0.2cm}{[label distance=-1mm]90}{$f'_2$}{F2_6}

	\ufactor{left}{SickE}{0.5cm}{[label distance=-1mm]90}{$f_{?}$}{F2_7}
	\ufactor{above left}{F2_7}{0.5cm and 0.2cm}{[label distance=-1mm]90}{$f_{?}$}{F2_8}

	\node[rv, draw=newpurple, below left = 0.0cm and 0.5cm of F1_1] (TravelA) {$Travel.alice$};
	\node[rv, draw=newpurple, below right = 0.0cm and 0.5cm of F1_2] (TravelB) {$Travel.bob$};
	% \node[rv, draw=newpurple, above left = 0.0cm and 0.5cm of F1_3] (TravelD) {$Travel.dave$};
	\node[rv, draw=newpurple, above right = 0.0cm and 0.5cm of F1_4] (TravelE) {$Travel.eve$};
	\node[rv, draw=newgreen, below left = 0.2cm and -0.8cm of SickA] (TreatAM1) {$Treat.alice.m_1$};
	\node[rv, draw=newgreen, below right = 0.2cm and -0.5cm of TreatAM1] (TreatAM2) {$Treat.alice.m_2$};
	\node[rv, draw=newgreen, below right = 0.2cm and -0.8cm of SickB] (TreatBM1) {$Treat.bob.m_1$};
	\node[rv, draw=newgreen, below left = 0.2cm and -0.5cm of TreatBM1] (TreatBM2) {$Treat.bob.m_2$};
	% \node[rv, draw=newgreen, above left = 0.2cm and -0.8cm of SickD] (TreatDM1) {$Treat.dave.m_1$};
	% \node[rv, draw=newgreen, above right = 0.2cm and -0.5cm of TreatDM1] (TreatDM2) {$Treat.dave.m_2$};
	\node[rv, draw=newgreen, above right = 0.2cm and -0.8cm of SickE] (TreatEM1) {$Treat.eve.m_1$};
	\node[rv, draw=newgreen, above left = 0.2cm and -0.5cm of TreatEM1] (TreatEM2) {$Treat.eve.m_2$};

	\factor{left}{TravelA}{0.2cm}{270}{$f_3$}{F3_1}
	\factor{right}{TravelB}{0.2cm}{270}{$f_3$}{F3_2}
	\ufactor{right}{TravelE}{0.2cm}{90}{$f_{?}$}{F3_3}

	\begin{pgfonlayer}{bg}
		\draw[newred] (E) -- (F0);
		\draw[newred] (E) -- (F1_1);
		\draw[newred] (E) -- (F2_1);
		\draw[newred] (E) -- (F2_2);
		\draw[newred] (E) -- (F1_2);
		\draw[newred] (E) -- (F2_3);
		% \draw[newred] (E) -- (F1_3);
		\draw[newred] (E) -- (F2_4);
		\draw[newred] (E) -- (F1_4);
		% \draw[newred] (E) -- (F2_5);
		% \draw[newred] (E) -- (F2_6);
		\draw[newred] (E) -- (F2_7);
		\draw[newred] (E) -- (F2_8);
		\draw[newblue] (SickA) -- (F1_1);
		\draw[newblue] (SickA) -- (F2_1);
		\draw[newblue] (SickA) -- (F2_2);
		\draw[newpurple] (TravelA) -- (F1_1);
		\draw[newgreen] (TreatAM1.east) -- (F2_1);
		\draw[newgreen] (TreatAM2) -- (F2_2);
		\draw[newblue] (SickB) -- (F1_2);
		\draw[newblue] (SickB) -- (F2_3);
		\draw[newblue] (SickB) -- (F2_4);
		\draw[newpurple] (TravelB) -- (F1_2);
		\draw[newgreen] (TreatBM1.west) -- (F2_3);
		\draw[newgreen] (TreatBM2) -- (F2_4);
		% \draw[newblue] (SickD) -- (F1_3);
		% \draw[newblue] (SickD) -- (F2_5);
		% \draw[newblue] (SickD) -- (F2_6);
		% \draw[newpurple] (TravelD) -- (F1_3);
		% \draw[newgreen] (TreatDM1.east) -- (F2_5);
		% \draw[newgreen] (TreatDM2) -- (F2_6);
		\draw[newblue] (SickE) -- (F1_4);
		\draw[newblue] (SickE) -- (F2_7);
		\draw[newblue] (SickE) -- (F2_8);
		\draw[newpurple] (TravelE) -- (F1_4);
		\draw[newgreen] (TreatEM1.west) -- (F2_7);
		\draw[newgreen] (TreatEM2) -- (F2_8);
		\draw[newpurple] (TravelA) -- (F3_1);
		\draw[newpurple] (TravelB) -- (F3_2);
		\draw[newpurple] (TravelE) -- (F3_3);
	\end{pgfonlayer}
\end{tikzpicture}

==> files/epid_fg_extended_02.tex <==
\begin{tikzpicture}[rv/.append style={fill=white}]
	\node[rv, draw=newred] (E) {$Epid$};

	\factor{above left}{E}{0.2cm and 0.3cm}{[label distance=-1mm]90}{$f_0$}{F0}

	\factor{below left}{E}{-0.1cm and 2cm}{[label distance=-2mm]315}{$f_1$}{F1_1}
	\factor{below right}{E}{-0.1cm and 2cm}{[label distance=-2mm]215}{$f_1$}{F1_2}
	\factor{above left}{E}{-0.1cm and 2cm}{[label distance=-2mm]45}{$f'_1$}{F1_3}
	\factor{above right}{E}{-0.1cm and 2cm}{[label distance=-2mm]135}{$f'_1$}{F1_4}

	\node[rv, draw=newblue, below = 0.6cm of F1_1] (SickA) {$Sick.alice$};
	\node[rv, draw=newblue, below = 0.6cm of F1_2] (SickB) {$Sick.bob$};
	\node[rv, draw=newblue, above = 0.6cm of F1_3] (SickD) {$Sick.dave$};
	\node[rv, draw=newblue, above = 0.6cm of F1_4] (SickE) {$Sick.eve$};

	\factor{right}{SickA}{0.5cm}{[label distance=-1mm]270}{$f_2$}{F2_1}
	\factor{below right}{F2_1}{0.5cm and 0.2cm}{[label distance=-1mm]270}{$f_2$}{F2_2}

	\factor{left}{SickB}{0.5cm}{[label distance=-1mm]270}{$f_2$}{F2_3}
	\factor{below left}{F2_3}{0.5cm and 0.2cm}{[label distance=-1mm]270}{$f_2$}{F2_4}

	\factor{right}{SickD}{0.5cm}{[label distance=-1mm]90}{$f'_2$}{F2_5}
	\factor{above right}{F2_5}{0.5cm and 0.2cm}{[label distance=-1mm]90}{$f'_2$}{F2_6}

	\ufactor{left}{SickE}{0.5cm}{[label distance=-1mm]90}{$f_{?}$}{F2_7}
	\ufactor{above left}{F2_7}{0.5cm and 0.2cm}{[label distance=-1mm]90}{$f_{?}$}{F2_8}

	\node[rv, draw=newpurple, below left = 0.0cm and 0.5cm of F1_1] (TravelA) {$Travel.alice$};
	\node[rv, draw=newpurple, below right = 0.0cm and 0.5cm of F1_2] (TravelB) {$Travel.bob$};
	\node[rv, draw=newpurple, above left = 0.0cm and 0.5cm of F1_3] (TravelD) {$Travel.dave$};
	\node[rv, draw=newpurple, above right = 0.0cm and 0.5cm of F1_4] (TravelE) {$Travel.eve$};
	\node[rv, draw=newgreen, below left = 0.2cm and -0.8cm of SickA] (TreatAM1) {$Treat.alice.m_1$};
	\node[rv, draw=newgreen, below right = 0.2cm and -0.5cm of TreatAM1] (TreatAM2) {$Treat.alice.m_2$};
	\node[rv, draw=newgreen, below right = 0.2cm and -0.8cm of SickB] (TreatBM1) {$Treat.bob.m_1$};
	\node[rv, draw=newgreen, below left = 0.2cm and -0.5cm of TreatBM1] (TreatBM2) {$Treat.bob.m_2$};
	\node[rv, draw=newgreen, above left = 0.2cm and -0.8cm of SickD] (TreatDM1) {$Treat.dave.m_1$};
	\node[rv, draw=newgreen, above right = 0.2cm and -0.5cm of TreatDM1] (TreatDM2) {$Treat.dave.m_2$};
	\node[rv, draw=newgreen, above right = 0.2cm and -0.8cm of SickE] (TreatEM1) {$Treat.eve.m_1$};
	\node[rv, draw=newgreen, above left = 0.2cm and -0.5cm of TreatEM1] (TreatEM2) {$Treat.eve.m_2$};

	\factor{left}{TravelA}{0.2cm}{270}{$f_3$}{F3_1}
	\factor{right}{TravelB}{0.2cm}{270}{$f_3$}{F3_2}
	\factor{left}{TravelD}{0.2cm}{90}{$f'_3$}{F3_3}
	\factor{right}{TravelE}{0.2cm}{90}{$f'_3$}{F3_4}

	\begin{pgfonlayer}{bg}
		\draw[newred] (E) -- (F0);
		\draw[newred] (E) -- (F1_1);
		\draw[newred] (E) -- (F2_1);
		\draw[newred] (E) -- (F2_2);
		\draw[newred] (E) -- (F1_2);
		\draw[newred] (E) -- (F2_3);
		\draw[newred] (E) -- (F1_3);
		\draw[newred] (E) -- (F2_4);
		\draw[newred] (E) -- (F1_4);
		\draw[newred] (E) -- (F2_5);
		\draw[newred] (E) -- (F2_6);
		\draw[newred] (E) -- (F2_7);
		\draw[newred] (E) -- (F2_8);
		\draw[newblue] (SickA) -- (F1_1);
		\draw[newblue] (SickA) -- (F2_1);
		\draw[newblue] (SickA) -- (F2_2);
		\draw[newpurple] (TravelA) -- (F1_1);
		\draw[newgreen] (TreatAM1.east) -- (F2_1);
		\draw[newgreen] (TreatAM2) -- (F2_2);
		\draw[newblue] (SickB) -- (F1_2);
		\draw[newblue] (SickB) -- (F2_3);
		\draw[newblue] (SickB) -- (F2_4);
		\draw[newpurple] (TravelB) -- (F1_2);
		\draw[newgreen] (TreatBM1.west) -- (F2_3);
		\draw[newgreen] (TreatBM2) -- (F2_4);
		\draw[newblue] (SickD) -- (F1_3);
		\draw[newblue] (SickD) -- (F2_5);
		\draw[newblue] (SickD) -- (F2_6);
		\draw[newpurple] (TravelD) -- (F1_3);
		\draw[newgreen] (TreatDM1.east) -- (F2_5);
		\draw[newgreen] (TreatDM2) -- (F2_6);
		\draw[newblue] (SickE) -- (F1_4);
		\draw[newblue] (SickE) -- (F2_7);
		\draw[newblue] (SickE) -- (F2_8);
		\draw[newpurple] (TravelE) -- (F1_4);
		\draw[newgreen] (TreatEM1.west) -- (F2_7);
		\draw[newgreen] (TreatEM2) -- (F2_8);
		\draw[newpurple] (TravelA) -- (F3_1);
		\draw[newpurple] (TravelB) -- (F3_2);
		\draw[newpurple] (TravelD) -- (F3_3);
		\draw[newpurple] (TravelE) -- (F3_4);
	\end{pgfonlayer}
\end{tikzpicture}

==> files/epid_fg_lifagu_01.tex <==
\begin{tikzpicture}[rv/.append style={fill=white}]
	\node[rv, draw=newred] (E) {$Epid$};

	\factor{above left}{E}{0.2cm and 0.3cm}{[label distance=-1mm]90}{$f_0$}{F0}

	\factor{below left}{E}{-0.1cm and 2cm}{[label distance=-2mm]315}{$f_1$}{F1_1}
	\factor{below right}{E}{-0.1cm and 2cm}{[label distance=-2mm]215}{$f_1$}{F1_2}
	% \factor{above left}{E}{-0.1cm and 2cm}{[label distance=-2mm]45}{$f'_1$}{F1_3}
	\ufactor{above right}{E}{-0.1cm and 2cm}{[label distance=-2mm]135}{$f_{?}$}{F1_4}

	\node[rv, draw=newblue, below = 0.6cm of F1_1] (SickA) {$Sick.alice$};
	\node[rv, draw=newblue, below = 0.6cm of F1_2] (SickB) {$Sick.bob$};
	% \node[rv, draw=newblue, above = 0.6cm of F1_3] (SickD) {$Sick.dave$};
	\node[rv, draw=newblue, above = 0.6cm of F1_4] (SickE) {$Sick.eve$};

	\factor{right}{SickA}{0.5cm}{[label distance=-1mm]270}{$f_2$}{F2_1}
	\factor{below right}{F2_1}{0.5cm and 0.2cm}{[label distance=-1mm]270}{$f_2$}{F2_2}

	\factor{left}{SickB}{0.5cm}{[label distance=-1mm]270}{$f_2$}{F2_3}
	\factor{below left}{F2_3}{0.5cm and 0.2cm}{[label distance=-1mm]270}{$f_2$}{F2_4}

	% \factor{right}{SickD}{0.5cm}{[label distance=-1mm]90}{$f'_2$}{F2_5}
	% \factor{above right}{F2_5}{0.5cm and 0.2cm}{[label distance=-1mm]90}{$f'_2$}{F2_6}

	\ufactor{left}{SickE}{0.5cm}{[label distance=-1mm]90}{$f_{?}$}{F2_7}
	\ufactor{above left}{F2_7}{0.5cm and 0.2cm}{[label distance=-1mm]90}{$f_{?}$}{F2_8}

	\node[rv, draw=newpurple, below left = 0.0cm and 0.5cm of F1_1] (TravelA) {$Travel.alice$};
	\node[rv, draw=newpurple, below right = 0.0cm and 0.5cm of F1_2] (TravelB) {$Travel.bob$};
	% \node[rv, draw=newpurple, above left = 0.0cm and 0.5cm of F1_3] (TravelD) {$Travel.dave$};
	\node[rv, draw=newpurple, above right = 0.0cm and 0.5cm of F1_4] (TravelE) {$Travel.eve$};
	\node[rv, draw=newgreen, below left = 0.2cm and -0.8cm of SickA] (TreatAM1) {$Treat.alice.m_1$};
	\node[rv, draw=newgreen, below right = 0.2cm and -0.5cm of TreatAM1] (TreatAM2) {$Treat.alice.m_2$};
	\node[rv, draw=newgreen, below right = 0.2cm and -0.8cm of SickB] (TreatBM1) {$Treat.bob.m_1$};
	\node[rv, draw=newgreen, below left = 0.2cm and -0.5cm of TreatBM1] (TreatBM2) {$Treat.bob.m_2$};
	% \node[rv, draw=newgreen, above left = 0.2cm and -0.8cm of SickD] (TreatDM1) {$Treat.dave.m_1$};
	% \node[rv, draw=newgreen, above right = 0.2cm and -0.5cm of TreatDM1] (TreatDM2) {$Treat.dave.m_2$};
	\node[rv, draw=newgreen, above right = 0.2cm and -0.8cm of SickE] (TreatEM1) {$Treat.eve.m_1$};
	\node[rv, draw=newgreen, above left = 0.2cm and -0.5cm of TreatEM1] (TreatEM2) {$Treat.eve.m_2$};

	\factor{left}{TravelA}{0.2cm}{270}{$f_3$}{F3_1}
	\factor{right}{TravelB}{0.2cm}{270}{$f_3$}{F3_2}
	\ufactor{right}{TravelE}{0.2cm}{90}{$f_{?}$}{F3_3}

	\factorcolorshift{newred!80}{F0}{F0_col}{0.2mm}{0mm}
	\factorcolorshift{newblue!80}{F1_1}{F1_1_col}{0.2mm}{0mm}
	\factorcolorshift{newblue!80}{F1_2}{F1_2_col}{0.2mm}{0mm}
	\factorcolorshift{newgreen!80}{F2_1}{F2_1_col}{0.2mm}{0mm}
	\factorcolorshift{newgreen!80}{F2_2}{F2_2_col}{0.2mm}{0mm}
	\factorcolorshift{newgreen!80}{F2_3}{F2_3_col}{0.2mm}{0mm}
	\factorcolorshift{newgreen!80}{F2_4}{F2_4_col}{0.2mm}{0mm}
	\factorcolorshift{newpurple!80}{F3_1}{F3_1_col}{0.2mm}{0mm}
	\factorcolorshift{newpurple!80}{F3_2}{F3_2_col}{0.2mm}{0mm}

	\begin{pgfonlayer}{bg}
		\draw[newred] (E) -- (F0);
		\draw[newred] (E) -- (F1_1);
		\draw[newred] (E) -- (F2_1);
		\draw[newred] (E) -- (F2_2);
		\draw[newred] (E) -- (F1_2);
		\draw[newred] (E) -- (F2_3);
		% \draw[newred] (E) -- (F1_3);
		\draw[newred] (E) -- (F2_4);
		\draw[newred] (E) -- (F1_4);
		% \draw[newred] (E) -- (F2_5);
		% \draw[newred] (E) -- (F2_6);
		\draw[newred] (E) -- (F2_7);
		\draw[newred] (E) -- (F2_8);
		\draw[newblue] (SickA) -- (F1_1);
		\draw[newblue] (SickA) -- (F2_1);
		\draw[newblue] (SickA) -- (F2_2);
		\draw[newpurple] (TravelA) -- (F1_1);
		\draw[newgreen] (TreatAM1.east) -- (F2_1);
		\draw[newgreen] (TreatAM2) -- (F2_2);
		\draw[newblue] (SickB) -- (F1_2);
		\draw[newblue] (SickB) -- (F2_3);
		\draw[newblue] (SickB) -- (F2_4);
		\draw[newpurple] (TravelB) -- (F1_2);
		\draw[newgreen] (TreatBM1.west) -- (F2_3);
		\draw[newgreen] (TreatBM2) -- (F2_4);
		% \draw[newblue] (SickD) -- (F1_3);
		% \draw[newblue] (SickD) -- (F2_5);
		% \draw[newblue] (SickD) -- (F2_6);
		% \draw[newpurple] (TravelD) -- (F1_3);
		% \draw[newgreen] (TreatDM1.east) -- (F2_5);
		% \draw[newgreen] (TreatDM2) -- (F2_6);
		\draw[newblue] (SickE) -- (F1_4);
		\draw[newblue] (SickE) -- (F2_7);
		\draw[newblue] (SickE) -- (F2_8);
		\draw[newpurple] (TravelE) -- (F1_4);
		\draw[newgreen] (TreatEM1.west) -- (F2_7);
		\draw[newgreen] (TreatEM2) -- (F2_8);
		\draw[newpurple] (TravelA) -- (F3_1);
		\draw[newpurple] (TravelB) -- (F3_2);
		\draw[newpurple] (TravelE) -- (F3_3);
	\end{pgfonlayer}
\end{tikzpicture}

==> files/epid_fg_lifagu_02.tex <==
\begin{tikzpicture}[rv/.append style={fill=white}]
	\node[rv, draw=newred] (E) {$Epid$};

	\factor{above left}{E}{0.2cm and 0.3cm}{[label distance=-1mm]90}{$f_0$}{F0}

	\factor{below left}{E}{-0.1cm and 2cm}{[label distance=-2mm]315}{$f_1$}{F1_1}
	\factor{below right}{E}{-0.1cm and 2cm}{[label distance=-2mm]215}{$f_1$}{F1_2}
	% \factor{above left}{E}{-0.1cm and 2cm}{[label distance=-2mm]45}{$f'_1$}{F1_3}
	\ufactor{above right}{E}{-0.1cm and 2cm}{[label distance=-2mm]135}{$f_{?}$}{F1_4}

	\node[rv, draw=newblue, below = 0.6cm of F1_1] (SickA) {$Sick.alice$};
	\node[rv, draw=newblue, below = 0.6cm of F1_2] (SickB) {$Sick.bob$};
	% \node[rv, draw=newblue, above = 0.6cm of F1_3] (SickD) {$Sick.dave$};
	\node[rv, draw=newblue, above = 0.6cm of F1_4] (SickE) {$Sick.eve$};

	\factor{right}{SickA}{0.5cm}{[label distance=-1mm]270}{$f_2$}{F2_1}
	\factor{below right}{F2_1}{0.5cm and 0.2cm}{[label distance=-1mm]270}{$f_2$}{F2_2}

	\factor{left}{SickB}{0.5cm}{[label distance=-1mm]270}{$f_2$}{F2_3}
	\factor{below left}{F2_3}{0.5cm and 0.2cm}{[label distance=-1mm]270}{$f_2$}{F2_4}

	% \factor{right}{SickD}{0.5cm}{[label distance=-1mm]90}{$f'_2$}{F2_5}
	% \factor{above right}{F2_5}{0.5cm and 0.2cm}{[label distance=-1mm]90}{$f'_2$}{F2_6}

	\ufactor{left}{SickE}{0.5cm}{[label distance=-1mm]90}{$f_{?}$}{F2_7}
	\ufactor{above left}{F2_7}{0.5cm and 0.2cm}{[label distance=-1mm]90}{$f_{?}$}{F2_8}

	\node[rv, draw=newpurple, below left = 0.0cm and 0.5cm of F1_1] (TravelA) {$Travel.alice$};
	\node[rv, draw=newpurple, below right = 0.0cm and 0.5cm of F1_2] (TravelB) {$Travel.bob$};
	% \node[rv, draw=newpurple, above left = 0.0cm and 0.5cm of F1_3] (TravelD) {$Travel.dave$};
	\node[rv, draw=newpurple, above right = 0.0cm and 0.5cm of F1_4] (TravelE) {$Travel.eve$};
	\node[rv, draw=newgreen, below left = 0.2cm and -0.8cm of SickA] (TreatAM1) {$Treat.alice.m_1$};
	\node[rv, draw=newgreen, below right = 0.2cm and -0.5cm of TreatAM1] (TreatAM2) {$Treat.alice.m_2$};
	\node[rv, draw=newgreen, below right = 0.2cm and -0.8cm of SickB] (TreatBM1) {$Treat.bob.m_1$};
	\node[rv, draw=newgreen, below left = 0.2cm and -0.5cm of TreatBM1] (TreatBM2) {$Treat.bob.m_2$};
	% \node[rv, draw=newgreen, above left = 0.2cm and -0.8cm of SickD] (TreatDM1) {$Treat.dave.m_1$};
	% \node[rv, draw=newgreen, above right = 0.2cm and -0.5cm of TreatDM1] (TreatDM2) {$Treat.dave.m_2$};
	\node[rv, draw=newgreen, above right = 0.2cm and -0.8cm of SickE] (TreatEM1) {$Treat.eve.m_1$};
	\node[rv, draw=newgreen, above left = 0.2cm and -0.5cm of TreatEM1] (TreatEM2) {$Treat.eve.m_2$};

	\factor{left}{TravelA}{0.2cm}{270}{$f_3$}{F3_1}
	\factor{right}{TravelB}{0.2cm}{270}{$f_3$}{F3_2}
	\ufactor{right}{TravelE}{0.2cm}{90}{$f_{?}$}{F3_3}

	\factorcolorshift{newred!80}{F0}{F0_col}{0.2mm}{0mm}
	\factorcolorshift{newblue!80}{F1_1}{F1_1_col}{0.2mm}{0mm}
	\factorcolorshift{newblue!80}{F1_2}{F1_2_col}{0.2mm}{0mm}
	\factorcolorshift{newgreen!80}{F2_1}{F2_1_col}{0.2mm}{0mm}
	\factorcolorshift{newgreen!80}{F2_2}{F2_2_col}{0.2mm}{0mm}
	\factorcolorshift{newgreen!80}{F2_3}{F2_3_col}{0.2mm}{0mm}
	\factorcolorshift{newgreen!80}{F2_4}{F2_4_col}{0.2mm}{0mm}
	\factorcolorshift{newpurple!80}{F3_1}{F3_1_col}{0.2mm}{0mm}
	\factorcolorshift{newpurple!80}{F3_2}{F3_2_col}{0.2mm}{0mm}

	\factorcolorshift{cborange!80}{F1_4}{F1_4_col}{0.2mm}{0mm}
	\factorcolorshift{cbbrown!80}{F2_7}{F2_7_col}{0.2mm}{0mm}
	\factorcolorshift{black!80}{F2_8}{F2_8_col}{0.2mm}{0mm}
	\factorcolorshift{gray!80}{F3_3}{F3_3_col}{0.2mm}{0mm}

	\begin{pgfonlayer}{bg}
		\draw[newred] (E) -- (F0);
		\draw[newred] (E) -- (F1_1);
		\draw[newred] (E) -- (F2_1);
		\draw[newred] (E) -- (F2_2);
		\draw[newred] (E) -- (F1_2);
		\draw[newred] (E) -- (F2_3);
		% \draw[newred] (E) -- (F1_3);
		\draw[newred] (E) -- (F2_4);
		\draw[newred] (E) -- (F1_4);
		% \draw[newred] (E) -- (F2_5);
		% \draw[newred] (E) -- (F2_6);
		\draw[newred] (E) -- (F2_7);
		\draw[newred] (E) -- (F2_8);
		\draw[newblue] (SickA) -- (F1_1);
		\draw[newblue] (SickA) -- (F2_1);
		\draw[newblue] (SickA) -- (F2_2);
		\draw[newpurple] (TravelA) -- (F1_1);
		\draw[newgreen] (TreatAM1.east) -- (F2_1);
		\draw[newgreen] (TreatAM2) -- (F2_2);
		\draw[newblue] (SickB) -- (F1_2);
		\draw[newblue] (SickB) -- (F2_3);
		\draw[newblue] (SickB) -- (F2_4);
		\draw[newpurple] (TravelB) -- (F1_2);
		\draw[newgreen] (TreatBM1.west) -- (F2_3);
		\draw[newgreen] (TreatBM2) -- (F2_4);
		% \draw[newblue] (SickD) -- (F1_3);
		% \draw[newblue] (SickD) -- (F2_5);
		% \draw[newblue] (SickD) -- (F2_6);
		% \draw[newpurple] (TravelD) -- (F1_3);
		% \draw[newgreen] (TreatDM1.east) -- (F2_5);
		% \draw[newgreen] (TreatDM2) -- (F2_6);
		\draw[newblue] (SickE) -- (F1_4);
		\draw[newblue] (SickE) -- (F2_7);
		\draw[newblue] (SickE) -- (F2_8);
		\draw[newpurple] (TravelE) -- (F1_4);
		\draw[newgreen] (TreatEM1.west) -- (F2_7);
		\draw[newgreen] (TreatEM2) -- (F2_8);
		\draw[newpurple] (TravelA) -- (F3_1);
		\draw[newpurple] (TravelB) -- (F3_2);
		\draw[newpurple] (TravelE) -- (F3_3);
	\end{pgfonlayer}
\end{tikzpicture}

==> files/epid_fg_lifagu_03.tex <==
\begin{tikzpicture}[rv/.append style={fill=white}]
	\node[rv, draw=newred] (E) {$Epid$};

	\factor{above left}{E}{0.2cm and 0.3cm}{[label distance=-1mm]90}{$f_0$}{F0}

	\factor{below left}{E}{-0.1cm and 2cm}{[label distance=-2mm]315}{$f_1$}{F1_1}
	\factor{below right}{E}{-0.1cm and 2cm}{[label distance=-2mm]215}{$f_1$}{F1_2}
	% \factor{above left}{E}{-0.1cm and 2cm}{[label distance=-2mm]45}{$f'_1$}{F1_3}
	\ufactor{above right}{E}{-0.1cm and 2cm}{[label distance=-2mm]135}{$f_{?}$}{F1_4}

	\node[rv, draw=newblue, below = 0.6cm of F1_1] (SickA) {$Sick.alice$};
	\node[rv, draw=newblue, below = 0.6cm of F1_2] (SickB) {$Sick.bob$};
	% \node[rv, draw=newblue, above = 0.6cm of F1_3] (SickD) {$Sick.dave$};
	\node[rv, draw=newblue, above = 0.6cm of F1_4] (SickE) {$Sick.eve$};

	\factor{right}{SickA}{0.5cm}{[label distance=-1mm]270}{$f_2$}{F2_1}
	\factor{below right}{F2_1}{0.5cm and 0.2cm}{[label distance=-1mm]270}{$f_2$}{F2_2}

	\factor{left}{SickB}{0.5cm}{[label distance=-1mm]270}{$f_2$}{F2_3}
	\factor{below left}{F2_3}{0.5cm and 0.2cm}{[label distance=-1mm]270}{$f_2$}{F2_4}

	% \factor{right}{SickD}{0.5cm}{[label distance=-1mm]90}{$f'_2$}{F2_5}
	% \factor{above right}{F2_5}{0.5cm and 0.2cm}{[label distance=-1mm]90}{$f'_2$}{F2_6}

	\ufactor{left}{SickE}{0.5cm}{[label distance=-1mm]90}{$f_{?}$}{F2_7}
	\ufactor{above left}{F2_7}{0.5cm and 0.2cm}{[label distance=-1mm]90}{$f_{?}$}{F2_8}

	\node[rv, draw=newpurple, below left = 0.0cm and 0.5cm of F1_1] (TravelA) {$Travel.alice$};
	\node[rv, draw=newpurple, below right = 0.0cm and 0.5cm of F1_2] (TravelB) {$Travel.bob$};
	% \node[rv, draw=newpurple, above left = 0.0cm and 0.5cm of F1_3] (TravelD) {$Travel.dave$};
	\node[rv, draw=newpurple, above right = 0.0cm and 0.5cm of F1_4] (TravelE) {$Travel.eve$};
	\node[rv, draw=newgreen, below left = 0.2cm and -0.8cm of SickA] (TreatAM1) {$Treat.alice.m_1$};
	\node[rv, draw=newgreen, below right = 0.2cm and -0.5cm of TreatAM1] (TreatAM2) {$Treat.alice.m_2$};
	\node[rv, draw=newgreen, below right = 0.2cm and -0.8cm of SickB] (TreatBM1) {$Treat.bob.m_1$};
	\node[rv, draw=newgreen, below left = 0.2cm and -0.5cm of TreatBM1] (TreatBM2) {$Treat.bob.m_2$};
	% \node[rv, draw=newgreen, above left = 0.2cm and -0.8cm of SickD] (TreatDM1) {$Treat.dave.m_1$};
	% \node[rv, draw=newgreen, above right = 0.2cm and -0.5cm of TreatDM1] (TreatDM2) {$Treat.dave.m_2$};
	\node[rv, draw=newgreen, above right = 0.2cm and -0.8cm of SickE] (TreatEM1) {$Treat.eve.m_1$};
	\node[rv, draw=newgreen, above left = 0.2cm and -0.5cm of TreatEM1] (TreatEM2) {$Treat.eve.m_2$};

	\factor{left}{TravelA}{0.2cm}{270}{$f_3$}{F3_1}
	\factor{right}{TravelB}{0.2cm}{270}{$f_3$}{F3_2}
	\ufactor{right}{TravelE}{0.2cm}{90}{$f_{?}$}{F3_3}

	\factorcolorshift{newred!80}{F0}{F0_col}{0.2mm}{0mm}
	\factorcolorshift{newblue!80}{F1_1}{F1_1_col}{0.2mm}{0mm}
	\factorcolorshift{newblue!80}{F1_2}{F1_2_col}{0.2mm}{0mm}
	\factorcolorshift{newgreen!80}{F2_1}{F2_1_col}{0.2mm}{0mm}
	\factorcolorshift{newgreen!80}{F2_2}{F2_2_col}{0.2mm}{0mm}
	\factorcolorshift{newgreen!80}{F2_3}{F2_3_col}{0.2mm}{0mm}
	\factorcolorshift{newgreen!80}{F2_4}{F2_4_col}{0.2mm}{0mm}
	\factorcolorshift{newpurple!80}{F3_1}{F3_1_col}{0.2mm}{0mm}
	\factorcolorshift{newpurple!80}{F3_2}{F3_2_col}{0.2mm}{0mm}

	\factorcolorshift{cborange!80}{F1_4}{F1_4_col}{0.2mm}{0mm}
	\factorcolorshift{cbbrown!80}{F2_7}{F2_7_col}{0.2mm}{0mm}
	\factorcolorshift{cbbrown!80}{F2_8}{F2_8_col}{0.2mm}{0mm}
	\factorcolorshift{gray!80}{F3_3}{F3_3_col}{0.2mm}{0mm}

	\begin{pgfonlayer}{bg}
		\draw[newred] (E) -- (F0);
		\draw[newred] (E) -- (F1_1);
		\draw[newred] (E) -- (F2_1);
		\draw[newred] (E) -- (F2_2);
		\draw[newred] (E) -- (F1_2);
		\draw[newred] (E) -- (F2_3);
		% \draw[newred] (E) -- (F1_3);
		\draw[newred] (E) -- (F2_4);
		\draw[newred] (E) -- (F1_4);
		% \draw[newred] (E) -- (F2_5);
		% \draw[newred] (E) -- (F2_6);
		\draw[newred] (E) -- (F2_7);
		\draw[newred] (E) -- (F2_8);
		\draw[newblue] (SickA) -- (F1_1);
		\draw[newblue] (SickA) -- (F2_1);
		\draw[newblue] (SickA) -- (F2_2);
		\draw[newpurple] (TravelA) -- (F1_1);
		\draw[newgreen] (TreatAM1.east) -- (F2_1);
		\draw[newgreen] (TreatAM2) -- (F2_2);
		\draw[newblue] (SickB) -- (F1_2);
		\draw[newblue] (SickB) -- (F2_3);
		\draw[newblue] (SickB) -- (F2_4);
		\draw[newpurple] (TravelB) -- (F1_2);
		\draw[newgreen] (TreatBM1.west) -- (F2_3);
		\draw[newgreen] (TreatBM2) -- (F2_4);
		% \draw[newblue] (SickD) -- (F1_3);
		% \draw[newblue] (SickD) -- (F2_5);
		% \draw[newblue] (SickD) -- (F2_6);
		% \draw[newpurple] (TravelD) -- (F1_3);
		% \draw[newgreen] (TreatDM1.east) -- (F2_5);
		% \draw[newgreen] (TreatDM2) -- (F2_6);
		\draw[newblue] (SickE) -- (F1_4);
		\draw[newblue] (SickE) -- (F2_7);
		\draw[newblue] (SickE) -- (F2_8);
		\draw[newpurple] (TravelE) -- (F1_4);
		\draw[newgreen] (TreatEM1.west) -- (F2_7);
		\draw[newgreen] (TreatEM2) -- (F2_8);
		\draw[newpurple] (TravelA) -- (F3_1);
		\draw[newpurple] (TravelB) -- (F3_2);
		\draw[newpurple] (TravelE) -- (F3_3);
	\end{pgfonlayer}
\end{tikzpicture}

==> files/epid_fg_lifagu_04.tex <==
\begin{tikzpicture}[rv/.append style={fill=white}]
	\node[rv, draw=newred] (E) {$Epid$};

	\factor{above left}{E}{0.2cm and 0.3cm}{[label distance=-1mm]90}{$f_0$}{F0}

	\factor{below left}{E}{-0.1cm and 2cm}{[label distance=-2mm]315}{$f_1$}{F1_1}
	\factor{below right}{E}{-0.1cm and 2cm}{[label distance=-2mm]215}{$f_1$}{F1_2}
	% \factor{above left}{E}{-0.1cm and 2cm}{[label distance=-2mm]45}{$f'_1$}{F1_3}
	\factor{above right}{E}{-0.1cm and 2cm}{[label distance=-2mm]135}{$f_1$}{F1_4}

	\node[rv, draw=newblue, below = 0.6cm of F1_1] (SickA) {$Sick.alice$};
	\node[rv, draw=newblue, below = 0.6cm of F1_2] (SickB) {$Sick.bob$};
	% \node[rv, draw=newblue, above = 0.6cm of F1_3] (SickD) {$Sick.dave$};
	\node[rv, draw=newblue, above = 0.6cm of F1_4] (SickE) {$Sick.eve$};

	\factor{right}{SickA}{0.5cm}{[label distance=-1mm]270}{$f_2$}{F2_1}
	\factor{below right}{F2_1}{0.5cm and 0.2cm}{[label distance=-1mm]270}{$f_2$}{F2_2}

	\factor{left}{SickB}{0.5cm}{[label distance=-1mm]270}{$f_2$}{F2_3}
	\factor{below left}{F2_3}{0.5cm and 0.2cm}{[label distance=-1mm]270}{$f_2$}{F2_4}

	% \factor{right}{SickD}{0.5cm}{[label distance=-1mm]90}{$f'_2$}{F2_5}
	% \factor{above right}{F2_5}{0.5cm and 0.2cm}{[label distance=-1mm]90}{$f'_2$}{F2_6}

	\factor{left}{SickE}{0.5cm}{[label distance=-1mm]90}{$f_2$}{F2_7}
	\factor{above left}{F2_7}{0.5cm and 0.2cm}{[label distance=-1mm]90}{$f_2$}{F2_8}

	\node[rv, draw=newpurple, below left = 0.0cm and 0.5cm of F1_1] (TravelA) {$Travel.alice$};
	\node[rv, draw=newpurple, below right = 0.0cm and 0.5cm of F1_2] (TravelB) {$Travel.bob$};
	% \node[rv, draw=newpurple, above left = 0.0cm and 0.5cm of F1_3] (TravelD) {$Travel.dave$};
	\node[rv, draw=newpurple, above right = 0.0cm and 0.5cm of F1_4] (TravelE) {$Travel.eve$};
	\node[rv, draw=newgreen, below left = 0.2cm and -0.8cm of SickA] (TreatAM1) {$Treat.alice.m_1$};
	\node[rv, draw=newgreen, below right = 0.2cm and -0.5cm of TreatAM1] (TreatAM2) {$Treat.alice.m_2$};
	\node[rv, draw=newgreen, below right = 0.2cm and -0.8cm of SickB] (TreatBM1) {$Treat.bob.m_1$};
	\node[rv, draw=newgreen, below left = 0.2cm and -0.5cm of TreatBM1] (TreatBM2) {$Treat.bob.m_2$};
	% \node[rv, draw=newgreen, above left = 0.2cm and -0.8cm of SickD] (TreatDM1) {$Treat.dave.m_1$};
	% \node[rv, draw=newgreen, above right = 0.2cm and -0.5cm of TreatDM1] (TreatDM2) {$Treat.dave.m_2$};
	\node[rv, draw=newgreen, above right = 0.2cm and -0.8cm of SickE] (TreatEM1) {$Treat.eve.m_1$};
	\node[rv, draw=newgreen, above left = 0.2cm and -0.5cm of TreatEM1] (TreatEM2) {$Treat.eve.m_2$};

	\factor{left}{TravelA}{0.2cm}{270}{$f_3$}{F3_1}
	\factor{right}{TravelB}{0.2cm}{270}{$f_3$}{F3_2}
	\factor{right}{TravelE}{0.2cm}{90}{$f_3$}{F3_3}

	\factorcolorshift{newred!80}{F0}{F0_col}{0.2mm}{0mm}
	\factorcolorshift{cborange!80}{F1_1}{F1_1_col}{0.2mm}{0mm}
	\factorcolorshift{cborange!80}{F1_2}{F1_2_col}{0.2mm}{0mm}
	\factorcolorshift{cbbrown!80}{F2_1}{F2_1_col}{0.2mm}{0mm}
	\factorcolorshift{cbbrown!80}{F2_2}{F2_2_col}{0.2mm}{0mm}
	\factorcolorshift{cbbrown!80}{F2_3}{F2_3_col}{0.2mm}{0mm}
	\factorcolorshift{cbbrown!80}{F2_4}{F2_4_col}{0.2mm}{0mm}
	\factorcolorshift{gray!80}{F3_1}{F3_1_col}{0.2mm}{0mm}
	\factorcolorshift{gray!80}{F3_2}{F3_2_col}{0.2mm}{0mm}

	\factorcolorshift{cborange!80}{F1_4}{F1_4_col}{0.2mm}{0mm}
	\factorcolorshift{cbbrown!80}{F2_7}{F2_7_col}{0.2mm}{0mm}
	\factorcolorshift{cbbrown!80}{F2_8}{F2_8_col}{0.2mm}{0mm}
	\factorcolorshift{gray!80}{F3_3}{F3_3_col}{0.2mm}{0mm}

	\begin{pgfonlayer}{bg}
		\draw[newred] (E) -- (F0);
		\draw[newred] (E) -- (F1_1);
		\draw[newred] (E) -- (F2_1);
		\draw[newred] (E) -- (F2_2);
		\draw[newred] (E) -- (F1_2);
		\draw[newred] (E) -- (F2_3);
		% \draw[newred] (E) -- (F1_3);
		\draw[newred] (E) -- (F2_4);
		\draw[newred] (E) -- (F1_4);
		% \draw[newred] (E) -- (F2_5);
		% \draw[newred] (E) -- (F2_6);
		\draw[newred] (E) -- (F2_7);
		\draw[newred] (E) -- (F2_8);
		\draw[newblue] (SickA) -- (F1_1);
		\draw[newblue] (SickA) -- (F2_1);
		\draw[newblue] (SickA) -- (F2_2);
		\draw[newpurple] (TravelA) -- (F1_1);
		\draw[newgreen] (TreatAM1.east) -- (F2_1);
		\draw[newgreen] (TreatAM2) -- (F2_2);
		\draw[newblue] (SickB) -- (F1_2);
		\draw[newblue] (SickB) -- (F2_3);
		\draw[newblue] (SickB) -- (F2_4);
		\draw[newpurple] (TravelB) -- (F1_2);
		\draw[newgreen] (TreatBM1.west) -- (F2_3);
		\draw[newgreen] (TreatBM2) -- (F2_4);
		% \draw[newblue] (SickD) -- (F1_3);
		% \draw[newblue] (SickD) -- (F2_5);
		% \draw[newblue] (SickD) -- (F2_6);
		% \draw[newpurple] (TravelD) -- (F1_3);
		% \draw[newgreen] (TreatDM1.east) -- (F2_5);
		% \draw[newgreen] (TreatDM2) -- (F2_6);
		\draw[newblue] (SickE) -- (F1_4);
		\draw[newblue] (SickE) -- (F2_7);
		\draw[newblue] (SickE) -- (F2_8);
		\draw[newpurple] (TravelE) -- (F1_4);
		\draw[newgreen] (TreatEM1.west) -- (F2_7);
		\draw[newgreen] (TreatEM2) -- (F2_8);
		\draw[newpurple] (TravelA) -- (F3_1);
		\draw[newpurple] (TravelB) -- (F3_2);
		\draw[newpurple] (TravelE) -- (F3_3);
	\end{pgfonlayer}
\end{tikzpicture}

==> files/epid_pm.tex <==
\begin{tikzpicture}[
	%rv/.append style={minimum height=8mm, minimum width=2.2cm}
]
	\node[rv, draw=newred] (E) {$Epid$};
	\node[rv, draw=newblue, below = 0.8cm of E] (S) {$Sick(X)$};
	\node[rv, draw=newpurple, left = 0.3cm of S] (Travel) {$Travel(X)$};
	\node[rv, draw=newgreen, right = 0.3cm of S] (Treat) {$Treat(X,M)$};
	\factor{above}{E}{0.2cm}{90}{$g_0$}{G0}
	\pfs{above}{Travel}{0.5cm}{90}{$g_1$}{G1a}{G1}{G1b}
	\pfs{above}{Treat}{0.5cm}{90}{$g_2$}{G2a}{G2}{G2b}
	\pfs{left}{Travel}{0.5cm}{90}{$g_3$}{G3a}{G3}{G3b}

	\begin{pgfonlayer}{bg}
		\draw[newred] (E) -- (G0);
		\draw[newred] (E) -- (G1);
		\draw[newred] (E) -- (G2);
		\draw[newblue] (S) -- (G1);
		\draw[newblue] (S) -- (G2);
		\draw[newpurple] (Travel) -- (G1);
		\draw[newpurple] (Travel) -- (G3);
		\draw[newgreen] (Treat) -- (G2);
	\end{pgfonlayer}
\end{tikzpicture}

==> files/lifagu-plot-kldiv-p=0.05.tex <==
% Created by tikzDevice version 0.12.5 on 2024-10-11 14:06:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,122.86);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,122.86);
\end{scope}
\begin{scope}
\path[clip] ( 44.25, 29.10) rectangle (247.44,117.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.25, 29.10) rectangle (247.44,117.36);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.71, 33.11) -- ( 52.71, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.71, 33.11) -- ( 52.71, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 50.81, 33.11) --
	( 50.81, 33.11) --
	( 54.62, 33.11) --
	( 54.62, 33.11) --
	( 50.81, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 50.81, 33.11) -- ( 54.62, 33.11);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.95, 33.11) -- ( 56.95, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.95, 33.11) -- ( 56.95, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 55.04, 33.11) --
	( 55.04, 33.11) --
	( 58.85, 33.11) --
	( 58.85, 33.11) --
	( 55.04, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 55.04, 33.11) -- ( 58.85, 33.11);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.18, 33.11) -- ( 61.18, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.18, 33.11) -- ( 61.18, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 59.28, 33.11) --
	( 59.28, 33.11) --
	( 63.09, 33.11) --
	( 63.09, 33.11) --
	( 59.28, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 59.28, 33.11) -- ( 63.09, 33.11);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.41, 33.11) -- ( 65.41, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.41, 33.11) -- ( 65.41, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 63.51, 33.11) --
	( 63.51, 33.11) --
	( 67.32, 33.11) --
	( 67.32, 33.11) --
	( 63.51, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 63.51, 33.11) -- ( 67.32, 33.11);
\definecolor{drawColor}{RGB}{126,41,84}
\definecolor{fillColor}{RGB}{126,41,84}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 69.65, 81.75) circle (  1.96);
\definecolor{drawColor}{RGB}{126,41,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.65, 35.29) -- ( 69.65, 37.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.65, 33.11) -- ( 69.65, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 67.74, 35.29) --
	( 67.74, 33.11) --
	( 71.55, 33.11) --
	( 71.55, 35.29) --
	( 67.74, 35.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 67.74, 33.12) -- ( 71.55, 33.12);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 80.94, 90.44) circle (  1.96);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.94, 35.16) -- ( 80.94, 37.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.94, 33.11) -- ( 80.94, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 79.03, 35.16) --
	( 79.03, 33.11) --
	( 82.84, 33.11) --
	( 82.84, 35.16) --
	( 79.03, 35.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 79.03, 33.11) -- ( 82.84, 33.11);
\definecolor{drawColor}{RGB}{37,122,164}
\definecolor{fillColor}{RGB}{37,122,164}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 85.17, 33.13) circle (  1.96);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.17, 33.11) -- ( 85.17, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.17, 33.11) -- ( 85.17, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 83.26, 33.11) --
	( 83.26, 33.11) --
	( 87.07, 33.11) --
	( 87.07, 33.11) --
	( 83.26, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 83.26, 33.11) -- ( 87.07, 33.11);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 89.40,181.63) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.40, 39.44) -- ( 89.40, 45.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.40, 33.11) -- ( 89.40, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 87.50, 39.44) --
	( 87.50, 33.11) --
	( 91.31, 33.11) --
	( 91.31, 39.44) --
	( 87.50, 39.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 87.50, 33.11) -- ( 91.31, 33.11);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.64, 33.11) -- ( 93.64, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.64, 33.11) -- ( 93.64, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 91.73, 33.11) --
	( 91.73, 33.11) --
	( 95.54, 33.11) --
	( 95.54, 33.11) --
	( 91.73, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 91.73, 33.11) -- ( 95.54, 33.11);
\definecolor{drawColor}{RGB}{126,41,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.87, 33.11) -- ( 97.87, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.87, 33.11) -- ( 97.87, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 95.96, 33.11) --
	( 95.96, 33.11) --
	( 99.77, 33.11) --
	( 99.77, 33.11) --
	( 95.96, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 95.96, 33.11) -- ( 99.77, 33.11);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.16, 33.11) -- (109.16, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.16, 33.11) -- (109.16, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (107.25, 33.11) --
	(107.25, 33.11) --
	(111.06, 33.11) --
	(111.06, 33.11) --
	(107.25, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (107.25, 33.11) -- (111.06, 33.11);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.39, 33.11) -- (113.39, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.39, 33.11) -- (113.39, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (111.49, 33.11) --
	(111.49, 33.11) --
	(115.30, 33.11) --
	(115.30, 33.11) --
	(111.49, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (111.49, 33.11) -- (115.30, 33.11);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (117.62, 33.11) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.62, 33.11) -- (117.62, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.62, 33.11) -- (117.62, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (115.72, 33.11) --
	(115.72, 33.11) --
	(119.53, 33.11) --
	(119.53, 33.11) --
	(115.72, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (115.72, 33.11) -- (119.53, 33.11);
\definecolor{drawColor}{RGB}{86,51,94}
\definecolor{fillColor}{RGB}{86,51,94}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (121.86, 33.11) circle (  1.96);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.86, 33.11) -- (121.86, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.86, 33.11) -- (121.86, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (119.95, 33.11) --
	(119.95, 33.11) --
	(123.76, 33.11) --
	(123.76, 33.11) --
	(119.95, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (119.95, 33.11) -- (123.76, 33.11);
\definecolor{drawColor}{RGB}{126,41,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.09, 33.11) -- (126.09, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.09, 33.11) -- (126.09, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (124.19, 33.11) --
	(124.19, 33.11) --
	(128.00, 33.11) --
	(128.00, 33.11) --
	(124.19, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (124.19, 33.11) -- (128.00, 33.11);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.38, 33.12) circle (  1.96);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.38, 33.11) -- (137.38, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.38, 33.11) -- (137.38, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (135.48, 33.11) --
	(135.48, 33.11) --
	(139.28, 33.11) --
	(139.28, 33.11) --
	(135.48, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (135.48, 33.11) -- (139.28, 33.11);
\definecolor{drawColor}{RGB}{37,122,164}
\definecolor{fillColor}{RGB}{37,122,164}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (141.61, 33.11) circle (  1.96);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.61, 33.11) -- (141.61, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.61, 33.11) -- (141.61, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (139.71, 33.11) --
	(139.71, 33.11) --
	(143.52, 33.11) --
	(143.52, 33.11) --
	(139.71, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (139.71, 33.11) -- (143.52, 33.11);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.85, 33.11) -- (145.85, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.85, 33.11) -- (145.85, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (143.94, 33.11) --
	(143.94, 33.11) --
	(147.75, 33.11) --
	(147.75, 33.11) --
	(143.94, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (143.94, 33.11) -- (147.75, 33.11);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.08, 33.11) -- (150.08, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.08, 33.11) -- (150.08, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (148.17, 33.11) --
	(148.17, 33.11) --
	(151.98, 33.11) --
	(151.98, 33.11) --
	(148.17, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (148.17, 33.11) -- (151.98, 33.11);
\definecolor{drawColor}{RGB}{126,41,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.31, 33.11) -- (154.31, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.31, 33.11) -- (154.31, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (152.41, 33.11) --
	(152.41, 33.11) --
	(156.22, 33.11) --
	(156.22, 33.11) --
	(152.41, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (152.41, 33.11) -- (156.22, 33.11);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.60, 33.11) -- (165.60, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.60, 33.11) -- (165.60, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (163.70, 33.11) --
	(163.70, 33.11) --
	(167.51, 33.11) --
	(167.51, 33.11) --
	(163.70, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (163.70, 33.11) -- (167.51, 33.11);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.84, 33.11) -- (169.84, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.84, 33.11) -- (169.84, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (167.93, 33.11) --
	(167.93, 33.11) --
	(171.74, 33.11) --
	(171.74, 33.11) --
	(167.93, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (167.93, 33.11) -- (171.74, 33.11);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.07, 33.11) -- (174.07, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.07, 33.11) -- (174.07, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (172.16, 33.11) --
	(172.16, 33.11) --
	(175.97, 33.11) --
	(175.97, 33.11) --
	(172.16, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (172.16, 33.11) -- (175.97, 33.11);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.30, 33.11) -- (178.30, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.30, 33.11) -- (178.30, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (176.40, 33.11) --
	(176.40, 33.11) --
	(180.21, 33.11) --
	(180.21, 33.11) --
	(176.40, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (176.40, 33.11) -- (180.21, 33.11);
\definecolor{drawColor}{RGB}{126,41,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.53, 33.11) -- (182.53, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.53, 33.11) -- (182.53, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (180.63, 33.11) --
	(180.63, 33.11) --
	(184.44, 33.11) --
	(184.44, 33.11) --
	(180.63, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (180.63, 33.11) -- (184.44, 33.11);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.82, 33.11) -- (193.82, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.82, 33.11) -- (193.82, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (191.92, 33.11) --
	(191.92, 33.11) --
	(195.73, 33.11) --
	(195.73, 33.11) --
	(191.92, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (191.92, 33.11) -- (195.73, 33.11);
\definecolor{drawColor}{RGB}{37,122,164}
\definecolor{fillColor}{RGB}{37,122,164}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (198.06,616.96) circle (  1.96);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.06, 53.23) -- (198.06, 73.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.06, 33.11) -- (198.06, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (196.15, 53.23) --
	(196.15, 33.11) --
	(199.96, 33.11) --
	(199.96, 53.23) --
	(196.15, 53.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (196.15, 33.11) -- (199.96, 33.11);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.29, 33.11) -- (202.29, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.29, 33.11) -- (202.29, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (200.39, 33.11) --
	(200.39, 33.11) --
	(204.20, 33.11) --
	(204.20, 33.11) --
	(200.39, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (200.39, 33.11) -- (204.20, 33.11);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.52, 33.11) -- (206.52, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.52, 33.11) -- (206.52, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (204.62, 33.11) --
	(204.62, 33.11) --
	(208.43, 33.11) --
	(208.43, 33.11) --
	(204.62, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (204.62, 33.11) -- (208.43, 33.11);
\definecolor{drawColor}{RGB}{126,41,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.76, 33.11) -- (210.76, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.76, 33.11) -- (210.76, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (208.85, 33.11) --
	(208.85, 33.11) --
	(212.66, 33.11) --
	(212.66, 33.11) --
	(208.85, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (208.85, 33.11) -- (212.66, 33.11);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.05, 33.11) -- (222.05, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.05, 33.11) -- (222.05, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (220.14, 33.11) --
	(220.14, 33.11) --
	(223.95, 33.11) --
	(223.95, 33.11) --
	(220.14, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (220.14, 33.11) -- (223.95, 33.11);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.28, 33.11) -- (226.28, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.28, 33.11) -- (226.28, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (224.37, 33.11) --
	(224.37, 33.11) --
	(228.18, 33.11) --
	(228.18, 33.11) --
	(224.37, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (224.37, 33.11) -- (228.18, 33.11);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.51, 33.11) -- (230.51, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.51, 33.11) -- (230.51, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (228.61, 33.11) --
	(228.61, 33.11) --
	(232.42, 33.11) --
	(232.42, 33.11) --
	(228.61, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (228.61, 33.11) -- (232.42, 33.11);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.75, 33.11) -- (234.75, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.75, 33.11) -- (234.75, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (232.84, 33.11) --
	(232.84, 33.11) --
	(236.65, 33.11) --
	(236.65, 33.11) --
	(232.84, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (232.84, 33.11) -- (236.65, 33.11);
\definecolor{drawColor}{RGB}{126,41,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.98, 33.11) -- (238.98, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.98, 33.11) -- (238.98, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (237.07, 33.11) --
	(237.07, 33.11) --
	(240.88, 33.11) --
	(240.88, 33.11) --
	(237.07, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (237.07, 33.11) -- (240.88, 33.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.25, 29.10) --
	( 44.25,117.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.67,114.89) --
	( 44.25,117.36) --
	( 42.83,114.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.30, 30.35) {0.0000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.30, 50.41) {0.0025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.30, 70.47) {0.0050};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.30, 90.53) {0.0075};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.30,110.59) {0.0100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.50, 33.11) --
	( 44.25, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.50, 53.17) --
	( 44.25, 53.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.50, 73.23) --
	( 44.25, 73.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.50, 93.29) --
	( 44.25, 93.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.50,113.35) --
	( 44.25,113.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.25, 29.10) --
	(247.44, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.98, 27.67) --
	(247.44, 29.10) --
	(244.98, 30.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.18, 26.35) --
	( 61.18, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.40, 26.35) --
	( 89.40, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.62, 26.35) --
	(117.62, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.85, 26.35) --
	(145.85, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.07, 26.35) --
	(174.07, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.29, 26.35) --
	(202.29, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.51, 26.35) --
	(230.51, 29.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.18, 18.64) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.40, 18.64) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.62, 18.64) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.85, 18.64) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (174.07, 18.64) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (202.29, 18.64) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.51, 18.64) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (145.85,  7.44) {$d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 73.23) {KLD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);

\path[] ( 38.38, 88.58) rectangle (200.48,128.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt] ( 56.61,109.98) --
	( 56.61,112.15);

\path[draw=drawColor,line width= 0.6pt] ( 56.61,119.37) --
	( 56.61,121.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 51.19,112.15) rectangle ( 62.03,119.37);

\path[draw=drawColor,line width= 0.6pt] ( 51.19,115.76) --
	( 62.03,115.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt] (106.97,109.98) --
	(106.97,112.15);

\path[draw=drawColor,line width= 0.6pt] (106.97,119.37) --
	(106.97,121.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (101.55,112.15) rectangle (112.39,119.37);

\path[draw=drawColor,line width= 0.6pt] (101.55,115.76) --
	(112.39,115.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt] (157.34,109.98) --
	(157.34,112.15);

\path[draw=drawColor,line width= 0.6pt] (157.34,119.37) --
	(157.34,121.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (151.92,112.15) rectangle (162.76,119.37);

\path[draw=drawColor,line width= 0.6pt] (151.92,115.76) --
	(162.76,115.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt] ( 56.61, 95.52) --
	( 56.61, 97.69);

\path[draw=drawColor,line width= 0.6pt] ( 56.61,104.92) --
	( 56.61,107.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 51.19, 97.69) rectangle ( 62.03,104.92);

\path[draw=drawColor,line width= 0.6pt] ( 51.19,101.31) --
	( 62.03,101.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{126,41,84}

\path[draw=drawColor,line width= 0.6pt] (106.97, 95.52) --
	(106.97, 97.69);

\path[draw=drawColor,line width= 0.6pt] (106.97,104.92) --
	(106.97,107.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (101.55, 97.69) rectangle (112.39,104.92);

\path[draw=drawColor,line width= 0.6pt] (101.55,101.31) --
	(112.39,101.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 69.33,113.00) {$p=0.2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.70,113.00) {$p=0.3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (170.07,113.00) {$p=0.5$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 69.33, 98.55) {$p=0.7$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.70, 98.55) {$p=0.9$};
\end{scope}
\end{tikzpicture}


==> files/lifagu-plot-kldiv-p=0.1.tex <==
% Created by tikzDevice version 0.12.5 on 2024-10-11 14:06:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,122.86);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,122.86);
\end{scope}
\begin{scope}
\path[clip] ( 44.25, 29.10) rectangle (247.44,117.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.25, 29.10) rectangle (247.44,117.36);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.71, 33.11) -- ( 52.71, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.71, 33.11) -- ( 52.71, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 50.81, 33.11) --
	( 50.81, 33.11) --
	( 54.62, 33.11) --
	( 54.62, 33.11) --
	( 50.81, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 50.81, 33.11) -- ( 54.62, 33.11);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.95, 33.11) -- ( 56.95, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.95, 33.11) -- ( 56.95, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 55.04, 33.11) --
	( 55.04, 33.11) --
	( 58.85, 33.11) --
	( 58.85, 33.11) --
	( 55.04, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 55.04, 33.11) -- ( 58.85, 33.11);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.18, 33.11) -- ( 61.18, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.18, 33.11) -- ( 61.18, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 59.28, 33.11) --
	( 59.28, 33.11) --
	( 63.09, 33.11) --
	( 63.09, 33.11) --
	( 59.28, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 59.28, 33.11) -- ( 63.09, 33.11);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.41, 33.11) -- ( 65.41, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.41, 33.11) -- ( 65.41, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 63.51, 33.11) --
	( 63.51, 33.11) --
	( 67.32, 33.11) --
	( 67.32, 33.11) --
	( 63.51, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 63.51, 33.11) -- ( 67.32, 33.11);
\definecolor{drawColor}{RGB}{126,41,84}
\definecolor{fillColor}{RGB}{126,41,84}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 69.65, 81.75) circle (  1.96);
\definecolor{drawColor}{RGB}{126,41,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.65, 35.29) -- ( 69.65, 37.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.65, 33.11) -- ( 69.65, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 67.74, 35.29) --
	( 67.74, 33.11) --
	( 71.55, 33.11) --
	( 71.55, 35.29) --
	( 67.74, 35.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 67.74, 33.12) -- ( 71.55, 33.12);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 80.94, 90.44) circle (  1.96);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.94, 35.16) -- ( 80.94, 37.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.94, 33.11) -- ( 80.94, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 79.03, 35.16) --
	( 79.03, 33.11) --
	( 82.84, 33.11) --
	( 82.84, 35.16) --
	( 79.03, 35.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 79.03, 33.11) -- ( 82.84, 33.11);
\definecolor{drawColor}{RGB}{37,122,164}
\definecolor{fillColor}{RGB}{37,122,164}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 85.17, 33.13) circle (  1.96);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.17, 33.11) -- ( 85.17, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.17, 33.11) -- ( 85.17, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 83.26, 33.11) --
	( 83.26, 33.11) --
	( 87.07, 33.11) --
	( 87.07, 33.11) --
	( 83.26, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 83.26, 33.11) -- ( 87.07, 33.11);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 89.40,181.31) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.40, 39.42) -- ( 89.40, 45.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.40, 33.11) -- ( 89.40, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 87.50, 39.42) --
	( 87.50, 33.11) --
	( 91.31, 33.11) --
	( 91.31, 39.42) --
	( 87.50, 39.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 87.50, 33.11) -- ( 91.31, 33.11);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.64, 33.11) -- ( 93.64, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.64, 33.11) -- ( 93.64, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 91.73, 33.11) --
	( 91.73, 33.11) --
	( 95.54, 33.11) --
	( 95.54, 33.11) --
	( 91.73, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 91.73, 33.11) -- ( 95.54, 33.11);
\definecolor{drawColor}{RGB}{126,41,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.87, 33.11) -- ( 97.87, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.87, 33.11) -- ( 97.87, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 95.96, 33.11) --
	( 95.96, 33.11) --
	( 99.77, 33.11) --
	( 99.77, 33.11) --
	( 95.96, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 95.96, 33.11) -- ( 99.77, 33.11);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (109.16, 33.15) circle (  1.96);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.16, 33.11) -- (109.16, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.16, 33.11) -- (109.16, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (107.25, 33.11) --
	(107.25, 33.11) --
	(111.06, 33.11) --
	(111.06, 33.11) --
	(107.25, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (107.25, 33.11) -- (111.06, 33.11);
\definecolor{drawColor}{RGB}{37,122,164}
\definecolor{fillColor}{RGB}{37,122,164}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.39, 33.11) circle (  1.96);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.39, 33.11) -- (113.39, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.39, 33.11) -- (113.39, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (111.49, 33.11) --
	(111.49, 33.11) --
	(115.30, 33.11) --
	(115.30, 33.11) --
	(111.49, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (111.49, 33.11) -- (115.30, 33.11);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (117.62, 33.11) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.62, 33.11) -- (117.62, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.62, 33.11) -- (117.62, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (115.72, 33.11) --
	(115.72, 33.11) --
	(119.53, 33.11) --
	(119.53, 33.11) --
	(115.72, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (115.72, 33.11) -- (119.53, 33.11);
\definecolor{drawColor}{RGB}{86,51,94}
\definecolor{fillColor}{RGB}{86,51,94}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (121.86, 33.11) circle (  1.96);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.86, 33.11) -- (121.86, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.86, 33.11) -- (121.86, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (119.95, 33.11) --
	(119.95, 33.11) --
	(123.76, 33.11) --
	(123.76, 33.11) --
	(119.95, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (119.95, 33.11) -- (123.76, 33.11);
\definecolor{drawColor}{RGB}{126,41,84}
\definecolor{fillColor}{RGB}{126,41,84}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (126.09, 33.11) circle (  1.96);
\definecolor{drawColor}{RGB}{126,41,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.09, 33.11) -- (126.09, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.09, 33.11) -- (126.09, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (124.19, 33.11) --
	(124.19, 33.11) --
	(128.00, 33.11) --
	(128.00, 33.11) --
	(124.19, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (124.19, 33.11) -- (128.00, 33.11);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.38, 33.12) circle (  1.96);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.38, 33.11) -- (137.38, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.38, 33.11) -- (137.38, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (135.48, 33.11) --
	(135.48, 33.11) --
	(139.28, 33.11) --
	(139.28, 33.11) --
	(135.48, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (135.48, 33.11) -- (139.28, 33.11);
\definecolor{drawColor}{RGB}{37,122,164}
\definecolor{fillColor}{RGB}{37,122,164}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (141.61, 33.11) circle (  1.96);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.61, 33.11) -- (141.61, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.61, 33.11) -- (141.61, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (139.71, 33.11) --
	(139.71, 33.11) --
	(143.52, 33.11) --
	(143.52, 33.11) --
	(139.71, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (139.71, 33.11) -- (143.52, 33.11);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (145.85, 33.15) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.85, 33.11) -- (145.85, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.85, 33.11) -- (145.85, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (143.94, 33.11) --
	(143.94, 33.11) --
	(147.75, 33.11) --
	(147.75, 33.11) --
	(143.94, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (143.94, 33.11) -- (147.75, 33.11);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.08, 33.11) -- (150.08, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.08, 33.11) -- (150.08, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (148.17, 33.11) --
	(148.17, 33.11) --
	(151.98, 33.11) --
	(151.98, 33.11) --
	(148.17, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (148.17, 33.11) -- (151.98, 33.11);
\definecolor{drawColor}{RGB}{126,41,84}
\definecolor{fillColor}{RGB}{126,41,84}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (154.31, 33.12) circle (  1.96);
\definecolor{drawColor}{RGB}{126,41,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.31, 33.11) -- (154.31, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.31, 33.11) -- (154.31, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (152.41, 33.11) --
	(152.41, 33.11) --
	(156.22, 33.11) --
	(156.22, 33.11) --
	(152.41, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (152.41, 33.11) -- (156.22, 33.11);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.60, 33.11) -- (165.60, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.60, 33.11) -- (165.60, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (163.70, 33.11) --
	(163.70, 33.11) --
	(167.51, 33.11) --
	(167.51, 33.11) --
	(163.70, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (163.70, 33.11) -- (167.51, 33.11);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.84, 33.11) -- (169.84, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.84, 33.11) -- (169.84, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (167.93, 33.11) --
	(167.93, 33.11) --
	(171.74, 33.11) --
	(171.74, 33.11) --
	(167.93, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (167.93, 33.11) -- (171.74, 33.11);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.07, 33.11) -- (174.07, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.07, 33.11) -- (174.07, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (172.16, 33.11) --
	(172.16, 33.11) --
	(175.97, 33.11) --
	(175.97, 33.11) --
	(172.16, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (172.16, 33.11) -- (175.97, 33.11);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.30, 33.11) -- (178.30, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.30, 33.11) -- (178.30, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (176.40, 33.11) --
	(176.40, 33.11) --
	(180.21, 33.11) --
	(180.21, 33.11) --
	(176.40, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (176.40, 33.11) -- (180.21, 33.11);
\definecolor{drawColor}{RGB}{126,41,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.53, 33.11) -- (182.53, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.53, 33.11) -- (182.53, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (180.63, 33.11) --
	(180.63, 33.11) --
	(184.44, 33.11) --
	(184.44, 33.11) --
	(180.63, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (180.63, 33.11) -- (184.44, 33.11);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.82, 33.11) -- (193.82, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.82, 33.11) -- (193.82, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (191.92, 33.11) --
	(191.92, 33.11) --
	(195.73, 33.11) --
	(195.73, 33.11) --
	(191.92, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (191.92, 33.11) -- (195.73, 33.11);
\definecolor{drawColor}{RGB}{37,122,164}
\definecolor{fillColor}{RGB}{37,122,164}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (198.06,616.96) circle (  1.96);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.06, 53.23) -- (198.06, 73.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.06, 33.11) -- (198.06, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (196.15, 53.23) --
	(196.15, 33.11) --
	(199.96, 33.11) --
	(199.96, 53.23) --
	(196.15, 53.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (196.15, 33.11) -- (199.96, 33.11);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.29, 33.11) -- (202.29, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.29, 33.11) -- (202.29, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (200.39, 33.11) --
	(200.39, 33.11) --
	(204.20, 33.11) --
	(204.20, 33.11) --
	(200.39, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (200.39, 33.11) -- (204.20, 33.11);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.52, 33.11) -- (206.52, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.52, 33.11) -- (206.52, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (204.62, 33.11) --
	(204.62, 33.11) --
	(208.43, 33.11) --
	(208.43, 33.11) --
	(204.62, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (204.62, 33.11) -- (208.43, 33.11);
\definecolor{drawColor}{RGB}{126,41,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.76, 33.11) -- (210.76, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.76, 33.11) -- (210.76, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (208.85, 33.11) --
	(208.85, 33.11) --
	(212.66, 33.11) --
	(212.66, 33.11) --
	(208.85, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (208.85, 33.11) -- (212.66, 33.11);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.05, 33.11) -- (222.05, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.05, 33.11) -- (222.05, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (220.14, 33.11) --
	(220.14, 33.11) --
	(223.95, 33.11) --
	(223.95, 33.11) --
	(220.14, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (220.14, 33.11) -- (223.95, 33.11);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.28, 33.11) -- (226.28, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.28, 33.11) -- (226.28, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (224.37, 33.11) --
	(224.37, 33.11) --
	(228.18, 33.11) --
	(228.18, 33.11) --
	(224.37, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (224.37, 33.11) -- (228.18, 33.11);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.51, 33.11) -- (230.51, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.51, 33.11) -- (230.51, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (228.61, 33.11) --
	(228.61, 33.11) --
	(232.42, 33.11) --
	(232.42, 33.11) --
	(228.61, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (228.61, 33.11) -- (232.42, 33.11);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.75, 33.11) -- (234.75, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.75, 33.11) -- (234.75, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (232.84, 33.11) --
	(232.84, 33.11) --
	(236.65, 33.11) --
	(236.65, 33.11) --
	(232.84, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (232.84, 33.11) -- (236.65, 33.11);
\definecolor{drawColor}{RGB}{126,41,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.98, 33.11) -- (238.98, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.98, 33.11) -- (238.98, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (237.07, 33.11) --
	(237.07, 33.11) --
	(240.88, 33.11) --
	(240.88, 33.11) --
	(237.07, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (237.07, 33.11) -- (240.88, 33.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.25, 29.10) --
	( 44.25,117.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.67,114.89) --
	( 44.25,117.36) --
	( 42.83,114.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.30, 30.35) {0.0000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.30, 50.41) {0.0025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.30, 70.47) {0.0050};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.30, 90.53) {0.0075};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.30,110.59) {0.0100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.50, 33.11) --
	( 44.25, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.50, 53.17) --
	( 44.25, 53.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.50, 73.23) --
	( 44.25, 73.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.50, 93.29) --
	( 44.25, 93.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.50,113.35) --
	( 44.25,113.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.25, 29.10) --
	(247.44, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.98, 27.67) --
	(247.44, 29.10) --
	(244.98, 30.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.18, 26.35) --
	( 61.18, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.40, 26.35) --
	( 89.40, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.62, 26.35) --
	(117.62, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.85, 26.35) --
	(145.85, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.07, 26.35) --
	(174.07, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.29, 26.35) --
	(202.29, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.51, 26.35) --
	(230.51, 29.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.18, 18.64) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.40, 18.64) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.62, 18.64) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.85, 18.64) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (174.07, 18.64) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (202.29, 18.64) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.51, 18.64) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (145.85,  7.44) {$d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 73.23) {KLD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);

\path[] ( 38.38, 88.58) rectangle (200.48,128.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt] ( 56.61,109.98) --
	( 56.61,112.15);

\path[draw=drawColor,line width= 0.6pt] ( 56.61,119.37) --
	( 56.61,121.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 51.19,112.15) rectangle ( 62.03,119.37);

\path[draw=drawColor,line width= 0.6pt] ( 51.19,115.76) --
	( 62.03,115.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt] (106.97,109.98) --
	(106.97,112.15);

\path[draw=drawColor,line width= 0.6pt] (106.97,119.37) --
	(106.97,121.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (101.55,112.15) rectangle (112.39,119.37);

\path[draw=drawColor,line width= 0.6pt] (101.55,115.76) --
	(112.39,115.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt] (157.34,109.98) --
	(157.34,112.15);

\path[draw=drawColor,line width= 0.6pt] (157.34,119.37) --
	(157.34,121.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (151.92,112.15) rectangle (162.76,119.37);

\path[draw=drawColor,line width= 0.6pt] (151.92,115.76) --
	(162.76,115.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt] ( 56.61, 95.52) --
	( 56.61, 97.69);

\path[draw=drawColor,line width= 0.6pt] ( 56.61,104.92) --
	( 56.61,107.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 51.19, 97.69) rectangle ( 62.03,104.92);

\path[draw=drawColor,line width= 0.6pt] ( 51.19,101.31) --
	( 62.03,101.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{126,41,84}

\path[draw=drawColor,line width= 0.6pt] (106.97, 95.52) --
	(106.97, 97.69);

\path[draw=drawColor,line width= 0.6pt] (106.97,104.92) --
	(106.97,107.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (101.55, 97.69) rectangle (112.39,104.92);

\path[draw=drawColor,line width= 0.6pt] (101.55,101.31) --
	(112.39,101.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 69.33,113.00) {$p=0.2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.70,113.00) {$p=0.3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (170.07,113.00) {$p=0.5$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 69.33, 98.55) {$p=0.7$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.70, 98.55) {$p=0.9$};
\end{scope}
\end{tikzpicture}


==> files/lifagu-plot-kldiv-p=0.15.tex <==
% Created by tikzDevice version 0.12.5 on 2024-10-11 14:06:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,122.86);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,122.86);
\end{scope}
\begin{scope}
\path[clip] ( 44.25, 29.10) rectangle (247.44,117.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.25, 29.10) rectangle (247.44,117.36);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.71, 33.11) -- ( 52.71, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.71, 33.11) -- ( 52.71, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 50.81, 33.11) --
	( 50.81, 33.11) --
	( 54.62, 33.11) --
	( 54.62, 33.11) --
	( 50.81, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 50.81, 33.11) -- ( 54.62, 33.11);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.95, 33.11) -- ( 56.95, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.95, 33.11) -- ( 56.95, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 55.04, 33.11) --
	( 55.04, 33.11) --
	( 58.85, 33.11) --
	( 58.85, 33.11) --
	( 55.04, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 55.04, 33.11) -- ( 58.85, 33.11);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.18, 33.11) -- ( 61.18, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.18, 33.11) -- ( 61.18, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 59.28, 33.11) --
	( 59.28, 33.11) --
	( 63.09, 33.11) --
	( 63.09, 33.11) --
	( 59.28, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 59.28, 33.11) -- ( 63.09, 33.11);
\definecolor{drawColor}{RGB}{86,51,94}
\definecolor{fillColor}{RGB}{86,51,94}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 65.41, 33.13) circle (  1.96);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.41, 33.11) -- ( 65.41, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.41, 33.11) -- ( 65.41, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 63.51, 33.11) --
	( 63.51, 33.11) --
	( 67.32, 33.11) --
	( 67.32, 33.11) --
	( 63.51, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 63.51, 33.11) -- ( 67.32, 33.11);
\definecolor{drawColor}{RGB}{126,41,84}
\definecolor{fillColor}{RGB}{126,41,84}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 69.65, 81.75) circle (  1.96);
\definecolor{drawColor}{RGB}{126,41,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.65, 35.26) -- ( 69.65, 37.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.65, 33.11) -- ( 69.65, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 67.74, 35.26) --
	( 67.74, 33.11) --
	( 71.55, 33.11) --
	( 71.55, 35.26) --
	( 67.74, 35.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 67.74, 33.13) -- ( 71.55, 33.13);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 80.94, 90.44) circle (  1.96);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.94, 35.16) -- ( 80.94, 37.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.94, 33.11) -- ( 80.94, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 79.03, 35.16) --
	( 79.03, 33.11) --
	( 82.84, 33.11) --
	( 82.84, 35.16) --
	( 79.03, 35.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 79.03, 33.11) -- ( 82.84, 33.11);
\definecolor{drawColor}{RGB}{37,122,164}
\definecolor{fillColor}{RGB}{37,122,164}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 85.17, 33.41) circle (  1.96);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.17, 33.12) -- ( 85.17, 33.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.17, 33.11) -- ( 85.17, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 83.26, 33.12) --
	( 83.26, 33.11) --
	( 87.07, 33.11) --
	( 87.07, 33.12) --
	( 83.26, 33.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 83.26, 33.11) -- ( 87.07, 33.11);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 89.40, 61.21) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.40, 34.22) -- ( 89.40, 35.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.40, 33.11) -- ( 89.40, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 87.50, 34.22) --
	( 87.50, 33.11) --
	( 91.31, 33.11) --
	( 91.31, 34.22) --
	( 87.50, 34.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 87.50, 33.11) -- ( 91.31, 33.11);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.64, 33.11) -- ( 93.64, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.64, 33.11) -- ( 93.64, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 91.73, 33.11) --
	( 91.73, 33.11) --
	( 95.54, 33.11) --
	( 95.54, 33.11) --
	( 91.73, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 91.73, 33.11) -- ( 95.54, 33.11);
\definecolor{drawColor}{RGB}{126,41,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.87, 33.11) -- ( 97.87, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.87, 33.11) -- ( 97.87, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 95.96, 33.11) --
	( 95.96, 33.11) --
	( 99.77, 33.11) --
	( 99.77, 33.11) --
	( 95.96, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 95.96, 33.11) -- ( 99.77, 33.11);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (109.16, 33.28) circle (  1.96);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.16, 33.11) -- (109.16, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.16, 33.11) -- (109.16, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (107.25, 33.11) --
	(107.25, 33.11) --
	(111.06, 33.11) --
	(111.06, 33.11) --
	(107.25, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (107.25, 33.11) -- (111.06, 33.11);
\definecolor{drawColor}{RGB}{37,122,164}
\definecolor{fillColor}{RGB}{37,122,164}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (113.39, 33.11) circle (  1.96);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.39, 33.11) -- (113.39, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.39, 33.11) -- (113.39, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (111.49, 33.11) --
	(111.49, 33.11) --
	(115.30, 33.11) --
	(115.30, 33.11) --
	(111.49, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (111.49, 33.11) -- (115.30, 33.11);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (117.62, 61.27) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.62, 34.22) -- (117.62, 35.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.62, 33.11) -- (117.62, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (115.72, 34.22) --
	(115.72, 33.11) --
	(119.53, 33.11) --
	(119.53, 34.22) --
	(115.72, 34.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (115.72, 33.11) -- (119.53, 33.11);
\definecolor{drawColor}{RGB}{86,51,94}
\definecolor{fillColor}{RGB}{86,51,94}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (121.86, 33.12) circle (  1.96);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.86, 33.11) -- (121.86, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.86, 33.11) -- (121.86, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (119.95, 33.11) --
	(119.95, 33.11) --
	(123.76, 33.11) --
	(123.76, 33.11) --
	(119.95, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (119.95, 33.11) -- (123.76, 33.11);
\definecolor{drawColor}{RGB}{126,41,84}
\definecolor{fillColor}{RGB}{126,41,84}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (126.09, 33.13) circle (  1.96);
\definecolor{drawColor}{RGB}{126,41,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.09, 33.11) -- (126.09, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.09, 33.11) -- (126.09, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (124.19, 33.11) --
	(124.19, 33.11) --
	(128.00, 33.11) --
	(128.00, 33.11) --
	(124.19, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (124.19, 33.11) -- (128.00, 33.11);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.38, 33.33) circle (  1.96);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.38, 33.11) -- (137.38, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.38, 33.11) -- (137.38, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (135.48, 33.11) --
	(135.48, 33.11) --
	(139.28, 33.11) --
	(139.28, 33.11) --
	(135.48, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (135.48, 33.11) -- (139.28, 33.11);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.61, 33.11) -- (141.61, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.61, 33.11) -- (141.61, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (139.71, 33.11) --
	(139.71, 33.11) --
	(143.52, 33.11) --
	(143.52, 33.11) --
	(139.71, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (139.71, 33.11) -- (143.52, 33.11);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (145.85, 33.21) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.85, 33.11) -- (145.85, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.85, 33.11) -- (145.85, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (143.94, 33.11) --
	(143.94, 33.11) --
	(147.75, 33.11) --
	(147.75, 33.11) --
	(143.94, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (143.94, 33.11) -- (147.75, 33.11);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.08, 33.11) -- (150.08, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.08, 33.11) -- (150.08, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (148.17, 33.11) --
	(148.17, 33.11) --
	(151.98, 33.11) --
	(151.98, 33.11) --
	(148.17, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (148.17, 33.11) -- (151.98, 33.11);
\definecolor{drawColor}{RGB}{126,41,84}
\definecolor{fillColor}{RGB}{126,41,84}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (154.31, 33.15) circle (  1.96);
\definecolor{drawColor}{RGB}{126,41,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.31, 33.11) -- (154.31, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.31, 33.11) -- (154.31, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (152.41, 33.11) --
	(152.41, 33.11) --
	(156.22, 33.11) --
	(156.22, 33.11) --
	(152.41, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (152.41, 33.11) -- (156.22, 33.11);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.60, 33.11) -- (165.60, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.60, 33.11) -- (165.60, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (163.70, 33.11) --
	(163.70, 33.11) --
	(167.51, 33.11) --
	(167.51, 33.11) --
	(163.70, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (163.70, 33.11) -- (167.51, 33.11);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.84, 33.11) -- (169.84, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.84, 33.11) -- (169.84, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (167.93, 33.11) --
	(167.93, 33.11) --
	(171.74, 33.11) --
	(171.74, 33.11) --
	(167.93, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (167.93, 33.11) -- (171.74, 33.11);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.07, 33.11) -- (174.07, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.07, 33.11) -- (174.07, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (172.16, 33.11) --
	(172.16, 33.11) --
	(175.97, 33.11) --
	(175.97, 33.11) --
	(172.16, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (172.16, 33.11) -- (175.97, 33.11);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.30, 33.11) -- (178.30, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.30, 33.11) -- (178.30, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (176.40, 33.11) --
	(176.40, 33.11) --
	(180.21, 33.11) --
	(180.21, 33.11) --
	(176.40, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (176.40, 33.11) -- (180.21, 33.11);
\definecolor{drawColor}{RGB}{126,41,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.53, 33.11) -- (182.53, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.53, 33.11) -- (182.53, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (180.63, 33.11) --
	(180.63, 33.11) --
	(184.44, 33.11) --
	(184.44, 33.11) --
	(180.63, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (180.63, 33.11) -- (184.44, 33.11);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (193.82,616.96) circle (  1.96);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.82, 53.23) -- (193.82, 73.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.82, 33.11) -- (193.82, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (191.92, 53.23) --
	(191.92, 33.11) --
	(195.73, 33.11) --
	(195.73, 53.23) --
	(191.92, 53.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (191.92, 33.11) -- (195.73, 33.11);
\definecolor{drawColor}{RGB}{37,122,164}
\definecolor{fillColor}{RGB}{37,122,164}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (198.06,616.96) circle (  1.96);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.06, 53.23) -- (198.06, 73.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.06, 33.11) -- (198.06, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (196.15, 53.23) --
	(196.15, 33.11) --
	(199.96, 33.11) --
	(199.96, 53.23) --
	(196.15, 53.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (196.15, 33.11) -- (199.96, 33.11);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.29, 33.11) -- (202.29, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.29, 33.11) -- (202.29, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (200.39, 33.11) --
	(200.39, 33.11) --
	(204.20, 33.11) --
	(204.20, 33.11) --
	(200.39, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (200.39, 33.11) -- (204.20, 33.11);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.52, 33.11) -- (206.52, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.52, 33.11) -- (206.52, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (204.62, 33.11) --
	(204.62, 33.11) --
	(208.43, 33.11) --
	(208.43, 33.11) --
	(204.62, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (204.62, 33.11) -- (208.43, 33.11);
\definecolor{drawColor}{RGB}{126,41,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.76, 33.11) -- (210.76, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.76, 33.11) -- (210.76, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (208.85, 33.11) --
	(208.85, 33.11) --
	(212.66, 33.11) --
	(212.66, 33.11) --
	(208.85, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (208.85, 33.11) -- (212.66, 33.11);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.05, 33.11) -- (222.05, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.05, 33.11) -- (222.05, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (220.14, 33.11) --
	(220.14, 33.11) --
	(223.95, 33.11) --
	(223.95, 33.11) --
	(220.14, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (220.14, 33.11) -- (223.95, 33.11);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.28, 33.11) -- (226.28, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.28, 33.11) -- (226.28, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (224.37, 33.11) --
	(224.37, 33.11) --
	(228.18, 33.11) --
	(228.18, 33.11) --
	(224.37, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (224.37, 33.11) -- (228.18, 33.11);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.51, 33.11) -- (230.51, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.51, 33.11) -- (230.51, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (228.61, 33.11) --
	(228.61, 33.11) --
	(232.42, 33.11) --
	(232.42, 33.11) --
	(228.61, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (228.61, 33.11) -- (232.42, 33.11);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.75, 33.11) -- (234.75, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.75, 33.11) -- (234.75, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (232.84, 33.11) --
	(232.84, 33.11) --
	(236.65, 33.11) --
	(236.65, 33.11) --
	(232.84, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (232.84, 33.11) -- (236.65, 33.11);
\definecolor{drawColor}{RGB}{126,41,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.98, 33.11) -- (238.98, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.98, 33.11) -- (238.98, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (237.07, 33.11) --
	(237.07, 33.11) --
	(240.88, 33.11) --
	(240.88, 33.11) --
	(237.07, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (237.07, 33.11) -- (240.88, 33.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.25, 29.10) --
	( 44.25,117.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.67,114.89) --
	( 44.25,117.36) --
	( 42.83,114.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.30, 30.35) {0.0000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.30, 50.41) {0.0025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.30, 70.47) {0.0050};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.30, 90.53) {0.0075};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.30,110.59) {0.0100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.50, 33.11) --
	( 44.25, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.50, 53.17) --
	( 44.25, 53.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.50, 73.23) --
	( 44.25, 73.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.50, 93.29) --
	( 44.25, 93.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.50,113.35) --
	( 44.25,113.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.25, 29.10) --
	(247.44, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.98, 27.67) --
	(247.44, 29.10) --
	(244.98, 30.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.18, 26.35) --
	( 61.18, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.40, 26.35) --
	( 89.40, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.62, 26.35) --
	(117.62, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.85, 26.35) --
	(145.85, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.07, 26.35) --
	(174.07, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.29, 26.35) --
	(202.29, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.51, 26.35) --
	(230.51, 29.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.18, 18.64) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.40, 18.64) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.62, 18.64) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.85, 18.64) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (174.07, 18.64) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (202.29, 18.64) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.51, 18.64) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (145.85,  7.44) {$d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 73.23) {KLD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);

\path[] ( 38.38, 88.58) rectangle (200.48,128.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt] ( 56.61,109.98) --
	( 56.61,112.15);

\path[draw=drawColor,line width= 0.6pt] ( 56.61,119.37) --
	( 56.61,121.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 51.19,112.15) rectangle ( 62.03,119.37);

\path[draw=drawColor,line width= 0.6pt] ( 51.19,115.76) --
	( 62.03,115.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt] (106.97,109.98) --
	(106.97,112.15);

\path[draw=drawColor,line width= 0.6pt] (106.97,119.37) --
	(106.97,121.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (101.55,112.15) rectangle (112.39,119.37);

\path[draw=drawColor,line width= 0.6pt] (101.55,115.76) --
	(112.39,115.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt] (157.34,109.98) --
	(157.34,112.15);

\path[draw=drawColor,line width= 0.6pt] (157.34,119.37) --
	(157.34,121.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (151.92,112.15) rectangle (162.76,119.37);

\path[draw=drawColor,line width= 0.6pt] (151.92,115.76) --
	(162.76,115.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt] ( 56.61, 95.52) --
	( 56.61, 97.69);

\path[draw=drawColor,line width= 0.6pt] ( 56.61,104.92) --
	( 56.61,107.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 51.19, 97.69) rectangle ( 62.03,104.92);

\path[draw=drawColor,line width= 0.6pt] ( 51.19,101.31) --
	( 62.03,101.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{126,41,84}

\path[draw=drawColor,line width= 0.6pt] (106.97, 95.52) --
	(106.97, 97.69);

\path[draw=drawColor,line width= 0.6pt] (106.97,104.92) --
	(106.97,107.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (101.55, 97.69) rectangle (112.39,104.92);

\path[draw=drawColor,line width= 0.6pt] (101.55,101.31) --
	(112.39,101.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 69.33,113.00) {$p=0.2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.70,113.00) {$p=0.3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (170.07,113.00) {$p=0.5$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 69.33, 98.55) {$p=0.7$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.70, 98.55) {$p=0.9$};
\end{scope}
\end{tikzpicture}


==> files/lifagu-plot-kldiv-p=0.2.tex <==
% Created by tikzDevice version 0.12.5 on 2024-10-11 14:06:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,122.86);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,122.86);
\end{scope}
\begin{scope}
\path[clip] ( 44.25, 29.10) rectangle (247.44,117.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.25, 29.10) rectangle (247.44,117.36);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.71, 33.11) -- ( 52.71, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.71, 33.11) -- ( 52.71, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 50.81, 33.11) --
	( 50.81, 33.11) --
	( 54.62, 33.11) --
	( 54.62, 33.11) --
	( 50.81, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 50.81, 33.11) -- ( 54.62, 33.11);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.95, 33.11) -- ( 56.95, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.95, 33.11) -- ( 56.95, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 55.04, 33.11) --
	( 55.04, 33.11) --
	( 58.85, 33.11) --
	( 58.85, 33.11) --
	( 55.04, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 55.04, 33.11) -- ( 58.85, 33.11);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.18, 33.11) -- ( 61.18, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.18, 33.11) -- ( 61.18, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 59.28, 33.11) --
	( 59.28, 33.11) --
	( 63.09, 33.11) --
	( 63.09, 33.11) --
	( 59.28, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 59.28, 33.11) -- ( 63.09, 33.11);
\definecolor{drawColor}{RGB}{86,51,94}
\definecolor{fillColor}{RGB}{86,51,94}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 65.41, 33.13) circle (  1.96);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.41, 33.11) -- ( 65.41, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.41, 33.11) -- ( 65.41, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 63.51, 33.11) --
	( 63.51, 33.11) --
	( 67.32, 33.11) --
	( 67.32, 33.11) --
	( 63.51, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 63.51, 33.11) -- ( 67.32, 33.11);
\definecolor{drawColor}{RGB}{126,41,84}
\definecolor{fillColor}{RGB}{126,41,84}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 69.65, 81.75) circle (  1.96);
\definecolor{drawColor}{RGB}{126,41,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.65, 35.26) -- ( 69.65, 37.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.65, 33.11) -- ( 69.65, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 67.74, 35.26) --
	( 67.74, 33.11) --
	( 71.55, 33.11) --
	( 71.55, 35.26) --
	( 67.74, 35.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 67.74, 33.13) -- ( 71.55, 33.13);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 80.94, 90.44) circle (  1.96);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.94, 35.13) -- ( 80.94, 37.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.94, 33.11) -- ( 80.94, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 79.03, 35.13) --
	( 79.03, 33.11) --
	( 82.84, 33.11) --
	( 82.84, 35.13) --
	( 79.03, 35.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 79.03, 33.11) -- ( 82.84, 33.11);
\definecolor{drawColor}{RGB}{37,122,164}
\definecolor{fillColor}{RGB}{37,122,164}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 85.17, 33.41) circle (  1.96);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.17, 33.12) -- ( 85.17, 33.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.17, 33.11) -- ( 85.17, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 83.26, 33.12) --
	( 83.26, 33.11) --
	( 87.07, 33.11) --
	( 87.07, 33.12) --
	( 83.26, 33.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 83.26, 33.11) -- ( 87.07, 33.11);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 89.40, 61.21) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.40, 34.22) -- ( 89.40, 35.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.40, 33.11) -- ( 89.40, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 87.50, 34.22) --
	( 87.50, 33.11) --
	( 91.31, 33.11) --
	( 91.31, 34.22) --
	( 87.50, 34.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 87.50, 33.11) -- ( 91.31, 33.11);
\definecolor{drawColor}{RGB}{86,51,94}
\definecolor{fillColor}{RGB}{86,51,94}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 93.64, 33.12) circle (  1.96);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.64, 33.11) -- ( 93.64, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.64, 33.11) -- ( 93.64, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 91.73, 33.11) --
	( 91.73, 33.11) --
	( 95.54, 33.11) --
	( 95.54, 33.11) --
	( 91.73, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 91.73, 33.11) -- ( 95.54, 33.11);
\definecolor{drawColor}{RGB}{126,41,84}
\definecolor{fillColor}{RGB}{126,41,84}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 97.87, 33.12) circle (  1.96);
\definecolor{drawColor}{RGB}{126,41,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.87, 33.11) -- ( 97.87, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.87, 33.11) -- ( 97.87, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 95.96, 33.11) --
	( 95.96, 33.11) --
	( 99.77, 33.11) --
	( 99.77, 33.11) --
	( 95.96, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 95.96, 33.11) -- ( 99.77, 33.11);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (109.16, 33.73) circle (  1.96);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.16, 33.11) -- (109.16, 33.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.16, 33.11) -- (109.16, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (107.25, 33.11) --
	(107.25, 33.11) --
	(111.06, 33.11) --
	(111.06, 33.11) --
	(107.25, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (107.25, 33.11) -- (111.06, 33.11);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.39, 33.11) -- (113.39, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.39, 33.11) -- (113.39, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (111.49, 33.11) --
	(111.49, 33.11) --
	(115.30, 33.11) --
	(115.30, 33.11) --
	(111.49, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (111.49, 33.11) -- (115.30, 33.11);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (117.62, 61.27) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.62, 34.22) -- (117.62, 35.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.62, 33.11) -- (117.62, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (115.72, 34.22) --
	(115.72, 33.11) --
	(119.53, 33.11) --
	(119.53, 34.22) --
	(115.72, 34.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (115.72, 33.11) -- (119.53, 33.11);
\definecolor{drawColor}{RGB}{86,51,94}
\definecolor{fillColor}{RGB}{86,51,94}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (121.86, 33.14) circle (  1.96);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.86, 33.11) -- (121.86, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.86, 33.11) -- (121.86, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (119.95, 33.11) --
	(119.95, 33.11) --
	(123.76, 33.11) --
	(123.76, 33.11) --
	(119.95, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (119.95, 33.11) -- (123.76, 33.11);
\definecolor{drawColor}{RGB}{126,41,84}
\definecolor{fillColor}{RGB}{126,41,84}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (126.09, 33.18) circle (  1.96);
\definecolor{drawColor}{RGB}{126,41,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.09, 33.11) -- (126.09, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.09, 33.11) -- (126.09, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (124.19, 33.11) --
	(124.19, 33.11) --
	(128.00, 33.11) --
	(128.00, 33.11) --
	(124.19, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (124.19, 33.11) -- (128.00, 33.11);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (137.38, 33.63) circle (  1.96);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.38, 33.11) -- (137.38, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.38, 33.11) -- (137.38, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (135.48, 33.11) --
	(135.48, 33.11) --
	(139.28, 33.11) --
	(139.28, 33.11) --
	(135.48, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (135.48, 33.11) -- (139.28, 33.11);
\definecolor{drawColor}{RGB}{37,122,164}
\definecolor{fillColor}{RGB}{37,122,164}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (141.61,616.08) circle (  1.96);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.61, 53.14) -- (141.61, 72.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.61, 33.11) -- (141.61, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (139.71, 53.14) --
	(139.71, 33.11) --
	(143.52, 33.11) --
	(143.52, 53.14) --
	(139.71, 53.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (139.71, 33.11) -- (143.52, 33.11);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (145.85,411.67) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.85, 48.51) -- (145.85, 63.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.85, 33.11) -- (145.85, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (143.94, 48.51) --
	(143.94, 33.11) --
	(147.75, 33.11) --
	(147.75, 48.51) --
	(143.94, 48.51) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (143.94, 33.29) -- (147.75, 33.29);
\definecolor{drawColor}{RGB}{86,51,94}
\definecolor{fillColor}{RGB}{86,51,94}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (150.08, 33.12) circle (  1.96);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.08, 33.11) -- (150.08, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.08, 33.11) -- (150.08, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (148.17, 33.11) --
	(148.17, 33.11) --
	(151.98, 33.11) --
	(151.98, 33.11) --
	(148.17, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (148.17, 33.11) -- (151.98, 33.11);
\definecolor{drawColor}{RGB}{126,41,84}
\definecolor{fillColor}{RGB}{126,41,84}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (154.31, 33.15) circle (  1.96);
\definecolor{drawColor}{RGB}{126,41,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.31, 33.11) -- (154.31, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.31, 33.11) -- (154.31, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (152.41, 33.11) --
	(152.41, 33.11) --
	(156.22, 33.11) --
	(156.22, 33.11) --
	(152.41, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (152.41, 33.11) -- (156.22, 33.11);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (165.60,616.96) circle (  1.96);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.60, 53.23) -- (165.60, 73.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.60, 33.11) -- (165.60, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (163.70, 53.23) --
	(163.70, 33.11) --
	(167.51, 33.11) --
	(167.51, 53.23) --
	(163.70, 53.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (163.70, 33.11) -- (167.51, 33.11);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.84, 33.11) -- (169.84, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.84, 33.11) -- (169.84, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (167.93, 33.11) --
	(167.93, 33.11) --
	(171.74, 33.11) --
	(171.74, 33.11) --
	(167.93, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (167.93, 33.11) -- (171.74, 33.11);
\definecolor{drawColor}{RGB}{78,155,133}
\definecolor{fillColor}{RGB}{78,155,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (174.07,195.25) circle (  1.96);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.07, 39.22) -- (174.07, 45.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.07, 33.11) -- (174.07, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (172.16, 39.22) --
	(172.16, 33.11) --
	(175.97, 33.11) --
	(175.97, 39.22) --
	(172.16, 39.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (172.16, 33.11) -- (175.97, 33.11);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.30, 33.11) -- (178.30, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.30, 33.11) -- (178.30, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (176.40, 33.11) --
	(176.40, 33.11) --
	(180.21, 33.11) --
	(180.21, 33.11) --
	(176.40, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (176.40, 33.11) -- (180.21, 33.11);
\definecolor{drawColor}{RGB}{126,41,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.53, 33.11) -- (182.53, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.53, 33.11) -- (182.53, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (180.63, 33.11) --
	(180.63, 33.11) --
	(184.44, 33.11) --
	(184.44, 33.11) --
	(180.63, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (180.63, 33.11) -- (184.44, 33.11);
\definecolor{drawColor}{RGB}{247,192,26}
\definecolor{fillColor}{RGB}{247,192,26}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (193.82,616.96) circle (  1.96);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.82, 53.23) -- (193.82, 73.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.82, 33.11) -- (193.82, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (191.92, 53.23) --
	(191.92, 33.11) --
	(195.73, 33.11) --
	(195.73, 53.23) --
	(191.92, 53.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (191.92, 33.11) -- (195.73, 33.11);
\definecolor{drawColor}{RGB}{37,122,164}
\definecolor{fillColor}{RGB}{37,122,164}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (198.06,616.96) circle (  1.96);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.06, 53.23) -- (198.06, 73.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.06, 33.11) -- (198.06, 33.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (196.15, 53.23) --
	(196.15, 33.11) --
	(199.96, 33.11) --
	(199.96, 53.23) --
	(196.15, 53.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (196.15, 33.11) -- (199.96, 33.11);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.29, 33.11) -- (202.29, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.29, 33.11) -- (202.29, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (200.39, 33.11) --
	(200.39, 33.11) --
	(204.20, 33.11) --
	(204.20, 33.11) --
	(200.39, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (200.39, 33.11) -- (204.20, 33.11);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.52, 33.11) -- (206.52, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.52, 33.11) -- (206.52, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (204.62, 33.11) --
	(204.62, 33.11) --
	(208.43, 33.11) --
	(208.43, 33.11) --
	(204.62, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (204.62, 33.11) -- (208.43, 33.11);
\definecolor{drawColor}{RGB}{126,41,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.76, 33.11) -- (210.76, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.76, 33.11) -- (210.76, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (208.85, 33.11) --
	(208.85, 33.11) --
	(212.66, 33.11) --
	(212.66, 33.11) --
	(208.85, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (208.85, 33.11) -- (212.66, 33.11);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.05, 33.11) -- (222.05, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.05, 33.11) -- (222.05, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (220.14, 33.11) --
	(220.14, 33.11) --
	(223.95, 33.11) --
	(223.95, 33.11) --
	(220.14, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (220.14, 33.11) -- (223.95, 33.11);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.28, 33.11) -- (226.28, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.28, 33.11) -- (226.28, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (224.37, 33.11) --
	(224.37, 33.11) --
	(228.18, 33.11) --
	(228.18, 33.11) --
	(224.37, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (224.37, 33.11) -- (228.18, 33.11);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.51, 33.11) -- (230.51, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.51, 33.11) -- (230.51, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (228.61, 33.11) --
	(228.61, 33.11) --
	(232.42, 33.11) --
	(232.42, 33.11) --
	(228.61, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (228.61, 33.11) -- (232.42, 33.11);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.75, 33.11) -- (234.75, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.75, 33.11) -- (234.75, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (232.84, 33.11) --
	(232.84, 33.11) --
	(236.65, 33.11) --
	(236.65, 33.11) --
	(232.84, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (232.84, 33.11) -- (236.65, 33.11);
\definecolor{drawColor}{RGB}{126,41,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.98, 33.11) -- (238.98, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.98, 33.11) -- (238.98, 33.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (237.07, 33.11) --
	(237.07, 33.11) --
	(240.88, 33.11) --
	(240.88, 33.11) --
	(237.07, 33.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (237.07, 33.11) -- (240.88, 33.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.25, 29.10) --
	( 44.25,117.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.67,114.89) --
	( 44.25,117.36) --
	( 42.83,114.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.30, 30.35) {0.0000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.30, 50.41) {0.0025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.30, 70.47) {0.0050};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.30, 90.53) {0.0075};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.30,110.59) {0.0100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.50, 33.11) --
	( 44.25, 33.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.50, 53.17) --
	( 44.25, 53.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.50, 73.23) --
	( 44.25, 73.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.50, 93.29) --
	( 44.25, 93.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.50,113.35) --
	( 44.25,113.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.25, 29.10) --
	(247.44, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.98, 27.67) --
	(247.44, 29.10) --
	(244.98, 30.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.18, 26.35) --
	( 61.18, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.40, 26.35) --
	( 89.40, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.62, 26.35) --
	(117.62, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.85, 26.35) --
	(145.85, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.07, 26.35) --
	(174.07, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.29, 26.35) --
	(202.29, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.51, 26.35) --
	(230.51, 29.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.18, 18.64) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.40, 18.64) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.62, 18.64) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.85, 18.64) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (174.07, 18.64) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (202.29, 18.64) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.51, 18.64) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (145.85,  7.44) {$d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 73.23) {KLD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);

\path[] ( 38.38, 88.58) rectangle (200.48,128.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt] ( 56.61,109.98) --
	( 56.61,112.15);

\path[draw=drawColor,line width= 0.6pt] ( 56.61,119.37) --
	( 56.61,121.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 51.19,112.15) rectangle ( 62.03,119.37);

\path[draw=drawColor,line width= 0.6pt] ( 51.19,115.76) --
	( 62.03,115.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt] (106.97,109.98) --
	(106.97,112.15);

\path[draw=drawColor,line width= 0.6pt] (106.97,119.37) --
	(106.97,121.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (101.55,112.15) rectangle (112.39,119.37);

\path[draw=drawColor,line width= 0.6pt] (101.55,115.76) --
	(112.39,115.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt] (157.34,109.98) --
	(157.34,112.15);

\path[draw=drawColor,line width= 0.6pt] (157.34,119.37) --
	(157.34,121.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (151.92,112.15) rectangle (162.76,119.37);

\path[draw=drawColor,line width= 0.6pt] (151.92,115.76) --
	(162.76,115.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt] ( 56.61, 95.52) --
	( 56.61, 97.69);

\path[draw=drawColor,line width= 0.6pt] ( 56.61,104.92) --
	( 56.61,107.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 51.19, 97.69) rectangle ( 62.03,104.92);

\path[draw=drawColor,line width= 0.6pt] ( 51.19,101.31) --
	( 62.03,101.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{126,41,84}

\path[draw=drawColor,line width= 0.6pt] (106.97, 95.52) --
	(106.97, 97.69);

\path[draw=drawColor,line width= 0.6pt] (106.97,104.92) --
	(106.97,107.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (101.55, 97.69) rectangle (112.39,104.92);

\path[draw=drawColor,line width= 0.6pt] (101.55,101.31) --
	(112.39,101.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 69.33,113.00) {$p=0.2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.70,113.00) {$p=0.3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (170.07,113.00) {$p=0.5$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 69.33, 98.55) {$p=0.7$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.70, 98.55) {$p=0.9$};
\end{scope}
\end{tikzpicture}


==> files/lifagu-plot-runtimes.tex <==
% Created by tikzDevice version 0.12.5 on 2024-10-11 14:06:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,122.86);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,122.86);
\end{scope}
\begin{scope}
\path[clip] ( 30.03, 29.10) rectangle (247.44,117.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.03, 29.10) rectangle (247.44,117.36);
\definecolor{drawColor}{RGB}{50,113,173}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.91, 36.39) --
	( 41.47, 39.57) --
	( 44.58, 44.97) --
	( 50.81, 48.65) --
	( 63.26, 56.46) --
	( 88.16, 60.76) --
	(137.96, 60.46) --
	(237.56, 64.28);
\definecolor{drawColor}{RGB}{70,165,69}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 39.91, 33.54) --
	( 41.47, 34.25) --
	( 44.58, 36.21) --
	( 50.81, 40.16) --
	( 63.26, 44.83) --
	( 88.16, 52.73) --
	(137.96, 70.50) --
	(237.56,101.91);
\definecolor{fillColor}{RGB}{70,165,69}

\path[fill=fillColor] ( 63.26, 47.89) --
	( 65.90, 43.31) --
	( 60.61, 43.31) --
	cycle;

\path[fill=fillColor] ( 41.47, 37.30) --
	( 44.11, 32.72) --
	( 38.83, 32.72) --
	cycle;

\path[fill=fillColor] ( 88.16, 55.78) --
	( 90.80, 51.20) --
	( 85.51, 51.20) --
	cycle;

\path[fill=fillColor] ( 39.91, 36.59) --
	( 42.55, 32.01) --
	( 37.27, 32.01) --
	cycle;

\path[fill=fillColor] (237.56,104.96) --
	(240.21,100.38) --
	(234.92,100.38) --
	cycle;

\path[fill=fillColor] (137.96, 73.55) --
	(140.60, 68.97) --
	(135.32, 68.97) --
	cycle;

\path[fill=fillColor] ( 50.81, 43.21) --
	( 53.45, 38.63) --
	( 48.16, 38.63) --
	cycle;

\path[fill=fillColor] ( 44.58, 39.26) --
	( 47.22, 34.69) --
	( 41.94, 34.69) --
	cycle;
\definecolor{fillColor}{RGB}{50,113,173}

\path[fill=fillColor] ( 63.26, 56.46) circle (  1.96);

\path[fill=fillColor] ( 41.47, 39.57) circle (  1.96);

\path[fill=fillColor] ( 88.16, 60.76) circle (  1.96);

\path[fill=fillColor] ( 39.91, 36.39) circle (  1.96);

\path[fill=fillColor] (237.56, 64.28) circle (  1.96);

\path[fill=fillColor] (137.96, 60.46) circle (  1.96);

\path[fill=fillColor] ( 50.81, 48.65) circle (  1.96);

\path[fill=fillColor] ( 44.58, 44.97) circle (  1.96);
\definecolor{fillColor}{RGB}{50,113,173}

\path[fill=fillColor,fill opacity=0.20] ( 39.91, 37.18) --
	( 41.47, 40.96) --
	( 44.58, 48.14) --
	( 50.81, 53.83) --
	( 63.26, 63.03) --
	( 88.16, 68.59) --
	(137.96, 67.09) --
	(237.56, 67.65) --
	(237.56, 60.90) --
	(137.96, 53.82) --
	( 88.16, 52.93) --
	( 63.26, 49.90) --
	( 50.81, 43.47) --
	( 44.58, 41.80) --
	( 41.47, 38.19) --
	( 39.91, 35.60) --
	cycle;

\path[] ( 39.91, 37.18) --
	( 41.47, 40.96) --
	( 44.58, 48.14) --
	( 50.81, 53.83) --
	( 63.26, 63.03) --
	( 88.16, 68.59) --
	(137.96, 67.09) --
	(237.56, 67.65);

\path[] (237.56, 60.90) --
	(137.96, 53.82) --
	( 88.16, 52.93) --
	( 63.26, 49.90) --
	( 50.81, 43.47) --
	( 44.58, 41.80) --
	( 41.47, 38.19) --
	( 39.91, 35.60);
\definecolor{fillColor}{RGB}{70,165,69}

\path[fill=fillColor,fill opacity=0.20] ( 39.91, 33.96) --
	( 41.47, 34.66) --
	( 44.58, 36.66) --
	( 50.81, 42.10) --
	( 63.26, 45.98) --
	( 88.16, 53.78) --
	(137.96, 76.64) --
	(237.56,113.35) --
	(237.56, 90.46) --
	(137.96, 64.36) --
	( 88.16, 51.68) --
	( 63.26, 43.69) --
	( 50.81, 38.22) --
	( 44.58, 35.76) --
	( 41.47, 33.83) --
	( 39.91, 33.11) --
	cycle;

\path[] ( 39.91, 33.96) --
	( 41.47, 34.66) --
	( 44.58, 36.66) --
	( 50.81, 42.10) --
	( 63.26, 45.98) --
	( 88.16, 53.78) --
	(137.96, 76.64) --
	(237.56,113.35);

\path[] (237.56, 90.46) --
	(137.96, 64.36) --
	( 88.16, 51.68) --
	( 63.26, 43.69) --
	( 50.81, 38.22) --
	( 44.58, 35.76) --
	( 41.47, 33.83) --
	( 39.91, 33.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.03, 29.10) --
	( 30.03,117.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.45,114.89) --
	( 30.03,117.36) --
	( 28.61,114.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.08, 53.37) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.08, 83.06) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.08,112.75) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.28, 56.13) --
	( 30.03, 56.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.28, 85.82) --
	( 30.03, 85.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.28,115.51) --
	( 30.03,115.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.03, 29.10) --
	(247.44, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.98, 27.67) --
	(247.44, 29.10) --
	(244.98, 30.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 26.35) --
	( 38.36, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.17, 26.35) --
	(116.17, 29.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.99, 26.35) --
	(193.99, 29.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.36, 18.64) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (116.17, 18.64) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (193.99, 18.64) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.74,  7.44) {$d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 73.23) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);

\path[] ( 29.60, 88.58) rectangle (156.56,128.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{50,113,173}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.55,115.76) -- ( 48.11,115.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{fillColor}{RGB}{50,113,173}

\path[fill=fillColor] ( 42.33,115.76) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{70,165,69}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 36.55,101.31) -- ( 48.11,101.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{fillColor}{RGB}{70,165,69}

\path[fill=fillColor] ( 42.33,104.36) --
	( 44.97, 99.78) --
	( 39.69, 99.78) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 55.06,113.00) {Lifted Variable Elimination};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 55.06, 98.55) {Variable Elimination};
\end{scope}
\end{tikzpicture}

